Optimizing Rate-Distortion Performance of Motion Compensated Wavelet Lifting with Denoised Prediction and Update

Efficient lossless coding of medical volume data with temporal axis can be achieved by motion compensated wavelet lifting. As side benefit, a scalable bit stream is generated, which allows for displaying the data at different resolution layers, highly demanded for telemedicine applications. Additionally, the similarity of the temporal base layer to the input sequence is preserved by the use of motion compensated temporal filtering. However, for medical sequences the overall rate is increased due to the specific noise characteristics of the data. The use of denoising filters inside the lifting structure can improve the compression efficiency significantly without endangering the property of perfect reconstruction. However, the design of an optimum filter is a crucial task. In this paper, we present a new method for selecting the optimal filter strength for a certain denoising filter in a rate-distortion sense. This allows to minimize the required rate based on a single input parameter for the encoder to control the requested distortion of the temporal base layer.

==> Figures/CT_temporal_mean_xi1_xi2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.591in,
at={(0.772in,0.485in)},
scale only axis,
xmin=1,
xmax=9,
ymin=0,
ymax=25,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.03622047244094\\
3	4.08346456692913\\
4	6.77795275590551\\
5	9.98267716535433\\
6	13.2125984251969\\
7	16.103937007874\\
8	18.3606299212598\\
9	19.2267716535433\\
};
\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0519685039370079\\
4	1.94330708661417\\
5	4.5748031496063\\
6	8.56535433070866\\
7	14.9385826771654\\
8	19.3307086614173\\
9	20.9622047244094\\
};
\end{axis}

\begin{axis}[%
width=5.938in,
height=4.406in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/CT_temporal_raw2_mean_xi1_xi2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.591in,
at={(0.772in,0.485in)},
scale only axis,
xmin=1,
xmax=9,
ymin=0,
ymax=30,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.681\\
3	6.198\\
4	10.023\\
5	14.744\\
6	19.698\\
7	24.396\\
8	27.892\\
9	29.557\\
};
\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.239\\
4	2.362\\
5	5.556\\
6	10.955\\
7	18.983\\
8	26.519\\
9	29.702\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/groupplot_BM3D_all.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%
\begin{tikzpicture}

%\begin{groupplot}[group style={group name = group,group size=2 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]
\begin{groupplot}[group style={group name = group,group size=2 by 2, horizontal sep = 2cm, vertical sep=2.0cm}]

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.287,
xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV in MB},
xmajorgrids,
ymin=46.4,
ymax=47.9,
ylabel={$\text{PSNR}_{\text{LP}_t}$ in dB},
ymajorgrids,
axis background/.style={fill=white},
title={CT},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(1,0)},anchor=south east,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282084444422781 47.732197494833560\\
};
\addlegendentry{MCTF};

\addplot [color=mycolorpurple,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	1.26946429264398	47.727103683038\\
	1.25804320382483	47.7172639616766\\
	1.24966906323845	47.7030389545784\\
	1.24300436914703	47.6850064146848\\
	1.2375331013291	47.6638396536664\\
	1.23296082166978	47.6402541273542\\
	1.22910976704256	47.6149299225442\\
	1.22583181475416	47.5884549318294\\
	1.22302835370287	47.5613500005005\\
	1.22062939184683	47.5340534844722\\
	1.21854795055625	47.5068440358296\\%11
	1.21676078843482	47.4799815636971\\
	1.21522035716492	47.4535961359688\\
	1.21386381726206	47.4278225798476\\
	1.21270809938878	47.4026755913128\\
	1.21168143660934	47.3782354142603\\
	1.21077448350412	47.3544569524575\\%17
	1.20999192308497	47.3313568977714\\
	1.20928681043931	47.3089240488498\\
	1.20868059146551	47.2871358028785\\
	1.20813078644835	47.2659790303337\\
	1.20765808482229	47.2454292836883\\
	1.20720545450846	47.2254658330975\\%23
	1.20682908576212	47.2060755602192\\
	1.20649225623519	47.1872068867429\\%25
	1.20621146684811	47.168841719176\\
	1.20594829983181	47.1509670223843\\
	1.20571646866975	47.1335601275905\\
	1.2054967203258	47.1165908258205\\
	1.20531813597973	47.0999874387105\\
	1.20516806767311	47.0837961061634\\
	1.20501388443841	47.0679621168281\\
	1.20490233986466	47.0525169856061\\
	1.20478777532224	47.0375400014946\\
	1.20469074484743	47.0228100589782\\
	1.20460554994183	47.0083162822047\\
	1.20455126409177	46.9943039052362\\
	1.20448173711329	46.9805861886018\\
	1.20443024164365	46.9670308645453\\
	1.20440712387179	46.9538287493479\\
	1.20437141406683	46.9409650405398\\
	1.20435634954476	46.9282703695279\\
	1.20433370566662	46.9158463155863\\
	1.20432723010028	46.903660743033\\
	1.20433200730218	46.8917185766974\\
	1.20432431315198	46.8800145295814\\
	1.20433543346546	46.8685424440242\\
	1.20435915464236	46.8571396692853\\
	1.20435800670106	46.8461385146228\\
	1.20439059646041	46.8353924671517\\
	1.20441111811885	46.8247179101136\\
	1.2044312659605	46.8141887082585\\
	1.20446193659747	46.8040026821737\\
	1.20448646722017	46.7940079712536\\
	1.20454979237215	46.7841998651543\\
	1.20458077501368	46.7744550426839\\
	1.2046221744867	46.7648660805751\\
	1.20465587980953	46.7554709658446\\
	1.20470391673806	46.7462707230354\\
	1.20474639645329	46.7371986832964\\
	1.20479252014631	46.72833191539\\
	1.20483385192023	46.7195253897575\\
	1.20490930698536	46.7107413308617\\
	1.20493176542682	46.7022707258785\\
	1.20499511706976	46.6938335447468\\
	1.20504760447844	46.685541531813\\
	1.20511553905628	46.6772859910868\\
	1.20516266351865	46.6693037087425\\
	1.20522150581266	46.6615377878495\\
	1.20527152956268	46.6538153124654\\
	1.20532413470892	46.6462204833594\\
	1.20537697238687	46.638835788624\\
	1.20543497580069	46.6313940681057\\
	1.20549147217362	46.6241699648336\\
	1.20555470313555	46.6171413253188\\
	1.20562002393934	46.6099997337321\\
	1.2056789221587	46.6029454272063\\
	1.2057253372522	46.5962920961915\\
	1.20580192848488	46.5897671616364\\
	1.20584225065914	46.5832203933015\\
	1.20588833608745	46.5767021919449\\
	1.2059641002137	46.5701625480464\\
	1.20601762371299	46.5637351233652\\
	1.20606871298802	46.557566642115\\
	1.20613686832381	46.5514123355283\\
	1.20619415353846	46.5454674069962\\
	1.20624469533379	46.5394213794159\\
	1.20630082672025	46.5336042228993\\
	1.2063484603976	46.5277270975903\\
	1.20642383893331	46.5218822880235\\
	1.20647770092811	46.5162405650681\\
	1.20653613408407	46.5106982963795\\
	1.20660187874311	46.5051947995821\\
	1.20663957536956	46.4996679951347\\
	1.20670545837026	46.494170758544\\
	1.20676099812543	46.4889417769792\\
	1.20681186369908	46.4835859662787\\
	1.20687331976714	46.4784261841878\\
	1.20692049426797	46.4734270916093\\
	1.20697646082183	46.4685266399323\\
};
\addlegendentry{$\text{WLDPU}_\text{REF}$};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
1.26738576830169	47.731330126574\\
1.26085687272343	47.7290711453768\\
1.24633321938691	47.7141579953589\\
1.23033756679959	47.6713382901371\\
1.21772039966819	47.5800251333478\\
1.20993606543835	47.432986083535\\
1.20614983123026	47.2843109231964\\
1.20491784001574	47.2132194030044\\
};
\addlegendentry{$\text{WLDPU}_\text{RDO}$};

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=1.2,
xmax=1.287,
xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV in MB},
xmajorgrids,
ymin=0.9889,
ymax=0.9925,
ylabel={$\text{SSIM}_{\text{LP}_t}$},
yticklabel style={/pgf/number format/precision=4},
ymajorgrids,
axis background/.style={fill=white},
title={CT},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(1,0)},anchor=south east,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	1.282	0.9922\\
};\addlegendentry{MCTF};


\addplot [color=mycolorpurple,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	1.26946429264398	0.992209781747501\\%
	1.25804320382483	0.992184638588843\\%
	1.24966906323845	0.992150482677456\\%
	1.24300436914703	0.9921085301919\\
	1.2375331013291	0.992060095335867\\
	1.23296082166978	0.992006519617451\\
	1.22910976704256	0.991949071376848\\%
	1.22583181475416	0.991888924559801\\
	1.22302835370287	0.991827015715287\\
	1.22062939184683	0.991764379459521\\
	1.21854795055625	0.991701547608195\\%
	1.21676078843482	0.991639188783389\\
	1.21522035716492	0.991577613487165\\
	1.21386381726206	0.991517195051563\\
	1.21270809938878	0.991457958420063\\
	1.21168143660934	0.991400179805964\\
	1.21077448350412	0.991343697995353\\%
	1.20999192308497	0.991288716722965\\
	1.20928681043931	0.991235175104705\\
	1.20868059146551	0.991182966802285\\
	1.20813078644835	0.991132167943774\\
	1.20765808482229	0.991082723762658\\
	1.20720545450846	0.99103460350949\\%
	1.20682908576212	0.990987719940207\\
	1.20649225623519	0.990942017963381\\%
	1.20621146684811	0.990897432226778\\
	1.20594829983181	0.990854003789136\\
	1.20571646866975	0.990811615745022\\
	1.2054967203258	0.990770292152801\\
	1.20531813597973	0.990729787810039\\
	1.20516806767311	0.990690164823791\\
	1.20501388443841	0.990651564381552\\
	1.20490233986466	0.990613802114424\\
	1.20478777532224	0.990576981182863\\
	1.20469074484743	0.99054096430114\\
	1.20460554994183	0.99050542074946\\
	1.20455126409177	0.990471110990817\\
	1.20448173711329	0.990437439326707\\
	1.20443024164365	0.990404060805671\\
	1.20440712387179	0.990371654880165\\
	1.20437141406683	0.99034004669151\\
	1.20435634954476	0.990308943436579\\
	1.20433370566662	0.990278308250623\\
	1.20432723010028	0.990248503564783\\
	1.20433200730218	0.990219133935716\\
	1.20432431315198	0.990190582090188\\
	1.20433543346546	0.990162364178976\\
	1.20435915464236	0.990134474555983\\
	1.20435800670106	0.990107500102932\\
	1.20439059646041	0.990080949705292\\
	1.20441111811885	0.990054815268481\\
	1.2044312659605	0.990029202236291\\
	1.20446193659747	0.990004174642626\\
	1.20448646722017	0.989979757680673\\
	1.20454979237215	0.989955754432788\\
	1.20458077501368	0.989931918251081\\
	1.2046221744867	0.989908543597972\\
	1.20465587980953	0.989885612892103\\
	1.20470391673806	0.989863047308115\\
	1.20474639645329	0.989840780393525\\
	1.20479252014631	0.989819164582257\\
	1.20483385192023	0.989797569299344\\
	1.20490930698536	0.989776181832829\\
	1.20493176542682	0.989755508431161\\
	1.20499511706976	0.989734983323\\
	1.20504760447844	0.98971476412143\\
	1.20511553905628	0.989694703049987\\
	1.20516266351865	0.989675200770691\\
	1.20522150581266	0.989656234007234\\
	1.20527152956268	0.989637364276386\\
	1.20532413470892	0.989618887195408\\
	1.20537697238687	0.989600844246735\\
	1.20543497580069	0.989582779162685\\
	1.20549147217362	0.98956544963033\\
	1.20555470313555	0.989548218927797\\
	1.20562002393934	0.989531006197962\\
	1.2056789221587	0.989513882131907\\
	1.2057253372522	0.989497688366497\\
	1.20580192848488	0.989481813345194\\
	1.20584225065914	0.989465840285764\\
	1.20588833608745	0.989450176102833\\
	1.2059641002137	0.989434470143763\\
	1.20601762371299	0.989418866835776\\
	1.20606871298802	0.98940391279723\\
	1.20613686832381	0.989388991385127\\
	1.20619415353846	0.989374561210666\\
	1.20624469533379	0.989359984667011\\
	1.20630082672025	0.989345846555881\\
	1.2063484603976	0.989331512015292\\
	1.20642383893331	0.989317371936835\\
	1.20647770092811	0.989303663641792\\
	1.20653613408407	0.989290193921252\\
	1.20660187874311	0.989276897714962\\
	1.20663957536956	0.989263492285164\\
	1.20670545837026	0.989250192678097\\
	1.20676099812543	0.989237466013424\\
	1.20681186369908	0.989224667914744\\
	1.20687331976714	0.989212227975576\\
	1.20692049426797	0.989200031689287\\
	1.20697646082183	0.989188183511281\\
};\addlegendentry{$\text{WLDPU}_\text{REF}$};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	1.26738576830169	0.99222742736737\\
	1.26085687272343	0.992230242154858\\
	1.24633321938691	0.992209178268672\\
	1.23033756679959	0.99212004391664\\
	1.21772039966819	0.991903137495896\\
	1.20993606543835	0.991540380429028\\
	1.20614983123026	0.991152999284757\\
	1.20491784001574	0.990948170078083\\
};\addlegendentry{$\text{WLDPU}_\text{RDO}$};

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=302.5,
xmax=306.1,
%xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV in kB},
xmajorgrids,
ymin=60.2,
ymax=63,
ylabel={$\text{PSNR}_{\text{LP}_t}$ in dB},
ymajorgrids,
axis background/.style={fill=white},
title={MRI},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(0,0)},anchor=south west,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	305.948800223214	62.5857488900052\\
};
\addlegendentry{MCTF};

\addplot [color=mycolorpurple,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	305.856584821429	62.5717482068815\\
	305.557965959821	62.5256804429201\\
	305.480259486607	62.4560410002028\\
	305.434849330357	62.3722865495357\\
	305.443219866071	62.2803061655536\\
	305.438755580357	62.1851767722156\\
	305.426060267857	62.091605528939\\
	305.405831473214	62.0019407983653\\
	305.374930245536	61.9170742399002\\
	305.36181640625	61.8380654490631\\
	305.327776227679	61.7637758878052\\
	305.290597098214	61.6952541319403\\
	305.28515625	61.6275148327339\\
	305.255301339286	61.5647641754728\\
	305.230050223214	61.5040747852971\\
	305.204729352679	61.4499373546544\\
	305.167201450893	61.3999757645101\\
	305.139090401786	61.3515049672007\\
	305.1142578125	61.305513840715\\
	305.080078125	61.2632558591146\\
	305.054757254464	61.2215301228872\\
	305.020926339286	61.1828541982528\\
	305.025530133929	61.148185163915\\
	305.024204799107	61.1152436435028\\
	304.971749441964	61.0822083744873\\
	304.96044921875	61.0524926528981\\
	304.938685825893	61.0249932548207\\
	304.922712053571	61.0005232143993\\
	304.92431640625	60.9770826711707\\
	304.902134486607	60.953967659582\\
	304.884835379464	60.9317079354283\\
	304.874651227679	60.910449381439\\
	304.874720982143	60.8904066297782\\
	304.847865513393	60.870839602587\\
	304.826102120536	60.8529675973182\\
	304.808314732143	60.8348548674285\\
	304.819963727679	60.8184634685922\\
	304.792898995536	60.8032413331536\\
	304.78076171875	60.7889948649847\\
	304.774623325893	60.7746092068711\\
	304.765485491071	60.7619515887097\\
	304.773018973214	60.7490389260017\\
	304.75244140625	60.7371212187684\\
	304.739815848214	60.7257378476392\\
	304.731096540179	60.714332671148\\
	304.714913504464	60.7032067370998\\
	304.725934709821	60.6928094854296\\
	304.7138671875	60.6828163096365\\
	304.711983816964	60.6735313641652\\
	304.708984375	60.6643295068742\\
	304.716448102679	60.6555007443395\\
	304.719098772321	60.6471928449685\\
	304.701520647321	60.6398454171869\\
	304.685686383929	60.6319779289623\\
	304.681710379464	60.6245556915043\\
	304.671735491071	60.6176334495579\\
	304.662737165179	60.61069008665\\
	304.664829799107	60.6040914456431\\
	304.67919921875	60.5976628045128\\
	304.673549107143	60.5916238079399\\
	304.669573102679	60.5855360305052\\
	304.664620535714	60.5789123794894\\
	304.661760602679	60.5730978773562\\
	304.666713169643	60.5675893097746\\
	304.665806361607	60.5623781791791\\
	304.654645647321	60.5573394001146\\
	304.66650390625	60.5525195900112\\
	304.65478515625	60.5477567853543\\
	304.6259765625	60.5432936196609\\
	304.637486049107	60.538696999195\\
	304.633440290179	60.534317048455\\
	304.639229910714	60.5302136234798\\
	304.646693638393	60.5265784783778\\
	304.66162109375	60.5225542815606\\
	304.636439732143	60.5188579346204\\
	304.65478515625	60.5151891219771\\
	304.633928571429	60.5116116786607\\
	304.62353515625	60.5079685380565\\
	304.626116071429	60.5044329765473\\
	304.620744977679	60.5013322735975\\
	304.610560825893	60.4980491045176\\
	304.628836495536	60.4946170847901\\
	304.629185267857	60.4914322740838\\
	304.621930803571	60.488544381469\\
	304.605747767857	60.4854029820102\\
	304.609444754464	60.4825095726589\\
	304.606794084821	60.4798778160789\\
	304.617396763393	60.477191725395\\
	304.611886160714	60.4743034844022\\
	304.597935267857	60.4716595327144\\
	304.607700892857	60.4690675334102\\
	304.592843191964	60.4666445130728\\
	304.605817522321	60.4642084842168\\
	304.590959821429	60.4618022641349\\
	304.596121651786	60.4593078509732\\
	304.600237165179	60.457324855082\\
	304.600306919643	60.4552790885056\\
	304.614048549107	60.4530757205441\\
	304.604910714286	60.4508086351491\\
	304.603376116071	60.4488382698405\\
};
\addlegendentry{$\text{WLDPU}_\text{REF}$};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	305.752859933036	62.5853627465236\\
	305.117047991071	62.5812080463898\\
	304.681989397321	62.5736621860938\\
	303.985142299107	62.5497673019476\\
	303.425013950893	62.5085405143557\\
	303.018205915179	62.4476363087139\\
	302.828962053571	62.3975416061421\\
	302.75341796875	62.3707155481006\\
};
\addlegendentry{$\text{WLDPU}_\text{RDO}$};

\nextgroupplot[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=302.5,
xmax=306.1,
%xtick={1.20,1.21,1.22,1.23,1.24,1.25,1.26,1.27,1.28,1.29},
xlabel={File size LP + HP + MV in kB},
xmajorgrids,
ymin=0.99865,
ymax=0.9993,
ylabel={$\text{SSIM}_{\text{LP}_t}$},
yticklabel style={/pgf/number format/precision=4},
ymajorgrids,
axis background/.style={fill=white},
title={MRI},
every axis title/.style={draw,fill=white,at={(0,1)},anchor=north west},
legend style={legend cell align=left,at={(0,0)},anchor=south west,draw=white!15!black}
]

\addplot [color=mycolorblack,solid,mark=asterisk,mark options={solid,scale=3,thick},only marks]
table[row sep=crcr]{%
	305.948800223214	0.999213021064131\\
};\addlegendentry{MCTF};


\addplot [color=mycolorpurple,solid,mark=+,mark options={solid}]
table[row sep=crcr]{%
	305.856584821429	0.999209281165811\\
	305.557965959821	0.999199951448973\\
	305.480259486607	0.999186281231958\\
	305.434849330357	0.999170020595548\\
	305.443219866071	0.999152243664087\\
	305.438755580357	0.999133931703897\\
	305.426060267857	0.999115759281665\\
	305.405831473214	0.999098127665938\\
	305.374930245536	0.999081129406644\\
	305.36181640625	0.999064971386264\\
	305.327776227679	0.999049740883138\\
	305.290597098214	0.999035284681889\\
	305.28515625	0.999021245091353\\
	305.255301339286	0.999008072486361\\
	305.230050223214	0.998995467483889\\
	305.204729352679	0.998983391606926\\
	305.167201450893	0.998971987771641\\
	305.139090401786	0.998960967336518\\
	305.1142578125	0.998950318146791\\
	305.080078125	0.998940218568972\\
	305.054757254464	0.99893003532922\\
	305.020926339286	0.998920518508849\\
	305.025530133929	0.998911655263758\\
	305.024204799107	0.998903111177727\\
	304.971749441964	0.99889408081849\\
	304.96044921875	0.998886423277293\\
	304.938685825893	0.998879183233726\\
	304.922712053571	0.998872874679975\\
	304.92431640625	0.998866847244159\\
	304.902134486607	0.998860852665848\\
	304.884835379464	0.998854832213196\\
	304.874651227679	0.998848937015512\\
	304.874720982143	0.998843317117076\\
	304.847865513393	0.998837527328578\\
	304.826102120536	0.998832242870133\\
	304.808314732143	0.998827329422629\\
	304.819963727679	0.998822813148771\\
	304.792898995536	0.99881882288844\\
	304.78076171875	0.998815002732578\\
	304.774623325893	0.998811158184118\\
	304.765485491071	0.99880768756634\\
	304.773018973214	0.998804095153139\\
	304.75244140625	0.998800806928462\\
	304.739815848214	0.99879754883275\\
	304.731096540179	0.998794064221765\\
	304.714913504464	0.99879070047605\\
	304.725934709821	0.998787721965027\\
	304.7138671875	0.998784806068299\\
	304.711983816964	0.998782180495794\\
	304.708984375	0.998779508018858\\
	304.716448102679	0.998776927018372\\
	304.719098772321	0.998774548657727\\
	304.701520647321	0.998772275278932\\
	304.685686383929	0.99877000491487\\
	304.681710379464	0.998767771354064\\
	304.671735491071	0.998765655049089\\
	304.662737165179	0.998763445542571\\
	304.664829799107	0.998761350277866\\
	304.67919921875	0.998759267693861\\
	304.673549107143	0.998757430737356\\
	304.669573102679	0.99875553048218\\
	304.664620535714	0.998753135078058\\
	304.661760602679	0.998750928681566\\
	304.666713169643	0.998749239455647\\
	304.665806361607	0.998747583480309\\
	304.654645647321	0.998745928074916\\
	304.66650390625	0.998744377921679\\
	304.65478515625	0.99874285580088\\
	304.6259765625	0.998741291858347\\
	304.637486049107	0.998739738295167\\
	304.633440290179	0.998738315797407\\
	304.639229910714	0.998736926641341\\
	304.646693638393	0.998735658547709\\
	304.66162109375	0.998734240709468\\
	304.636439732143	0.998732982463134\\
	304.65478515625	0.998731730736763\\
	304.633928571429	0.998730573978666\\
	304.62353515625	0.998729422756539\\
	304.626116071429	0.998728078965576\\
	304.620744977679	0.998726906554657\\
	304.610560825893	0.998725857396618\\
	304.628836495536	0.998724626155497\\
	304.629185267857	0.998723517739615\\
	304.621930803571	0.998722525386817\\
	304.605747767857	0.998721413054132\\
	304.609444754464	0.998720282822694\\
	304.606794084821	0.998719362063498\\
	304.617396763393	0.998718442987606\\
	304.611886160714	0.998717387402454\\
	304.597935267857	0.998716370954322\\
	304.607700892857	0.998715500209877\\
	304.592843191964	0.998714577496162\\
	304.605817522321	0.998713734933308\\
	304.590959821429	0.998712783481866\\
	304.596121651786	0.998711883084737\\
	304.600237165179	0.998711110177008\\
	304.600306919643	0.998710360849055\\
	304.614048549107	0.99870955104003\\
	304.604910714286	0.998708751036859\\
	304.603376116071	0.998708015104008\\
};\addlegendentry{$\text{WLDPU}_\text{REF}$};

\addplot [color=mycolorgreen,solid,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	305.752859933036	0.999188062058557\\
	305.117047991071	0.999187614068034\\
	304.681989397321	0.999186768634452\\
	303.985142299107	0.999183367507878\\
	303.425013950893	0.999176144668471\\
	303.018205915179	0.999162762350677\\
	302.828962053571	0.999148258032541\\
	302.75341796875	0.99913938030632\\
};\addlegendentry{$\text{WLDPU}_\text{RDO}$};

\end{groupplot}



\node[align=left] at (7.5,5) {\textcolor{mycolorpurple}{$\xi$: ${\hphantom{\lambda_7}100} \longleftarrow \hphantom{\lambda}1_{\hphantom{0}}$}\\ 
	\textcolor{mycolorgreen}{$\lambda$: $\hphantom{100}\lambda_7 \longleftarrow \hphantom{1}\lambda_0$}};

\node[align=left] at (18.375,5) {\textcolor{mycolorpurple}{$\xi$: ${\hphantom{\lambda_7}100} \longleftarrow \hphantom{\lambda}1_{\hphantom{0}}$}\\ 
	\textcolor{mycolorgreen}{$\lambda$: $\hphantom{100}\lambda_7 \longleftarrow \hphantom{1}\lambda_0$}};

\node[align=left] at (7.5,-1.5) {\textcolor{mycolorpurple}{$\xi$: ${\hphantom{\lambda_7}100} \longleftarrow \hphantom{\lambda}1_{\hphantom{0}}$}\\ 
	\textcolor{mycolorgreen}{$\lambda$: $\hphantom{100}\lambda_7 \longleftarrow \hphantom{1}\lambda_0$}};

\node[align=left] at (18.375,-1.5) {\textcolor{mycolorpurple}{$\xi$: ${\hphantom{\lambda_7}100} \longleftarrow \hphantom{\lambda}1_{\hphantom{0}}$}\\ 
	\textcolor{mycolorgreen}{$\lambda$: $\hphantom{100}\lambda_7 \longleftarrow \hphantom{1}\lambda_0$}};

\end{tikzpicture}%

==> Figures/groupplot_xi_variances.tikz <==

\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolorblack}{rgb}{0.00,0.00,0.00}%
\definecolor{mycoloryellow}{rgb}{1,0.65,0}%
%
\begin{tikzpicture}

\begin{groupplot}[group style={group name = group,group size=2 by 1, horizontal sep = 2cm, vertical sep=1.1cm}]


\nextgroupplot[%
width=\columnwidth,
height=0.46\columnwidth,
scale only axis,
xtick={2,7,12,17,22,27,32,37},
xticklabels={$\lambda_0$,$\lambda_1$,$\lambda_2$,$\lambda_3$,$\lambda_4$,$\lambda_5$,$\lambda_6$,$\lambda_7$},
%x tick label style={rotate=45,anchor=east},
xmajorgrids,
%ytick={1,2,3,4,5},
xmin=1,
xmax=38,
ymin=0,
%xlabel={$\lambda$},
ylabel={$\xi$},
ymajorgrids,
axis background/.style={fill=white},
title={CT},
every axis title/.style={draw,fill=white,at={(1,0)},anchor=south east,draw=white!15!black},
legend style={legend cell align=left,at={(0,1)},anchor=north west,draw=white!15!black}
]

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	2	1.6\\
	2	2.7333\\
	2	4.8\\
};\addlegendentry{$\xi_\text{P}$}

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	2	0\\
	2	0\\
	2	0\\
};
\addlegendentry{$\xi_\text{U}$}

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	7	3\\
	7	4.6210\\
	7	7.4\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	12	5\\
	12	7.5710\\
	12	11.2\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	17	7.8\\
	17	11.3728\\
	17	16.6\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	22	10.4\\
	22	15.6321\\
	22	22.6\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	27	12.4\\
	27	19.4778\\
	27	27.6\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	32	14.2\\
	32	23.0574\\
	32	32.8\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	37	14.4\\
	37	25.1500\\
	37	34.6\\
};


\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	7	0\\
	7	0.0154\\
	7	0.2\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	12	0.8\\
	12	1.4617\\
	12	2.4\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	17	2.8\\
	17	3.8512\\
	17	5.4000\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	22	5.6\\
	22	7.6747\\
	22	10.6000\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	27	9.8\\
	27	13.7562\\
	27	18.4000\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	32	14.2\\
	32	21.0037\\
	32	29.2000\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	37	16.2\\
	37	25.4000\\
	37	34.2\\
};

\addplot [color=mycolorblue,dotted]
table[row sep=crcr]{%
	2	2.7333\\
	7	4.6210\\
	12	7.5710\\
	17	11.3728\\
	22	15.6321\\
	27	19.4778\\
	32	23.0574\\
	37	25.1500\\
};

\addplot [color=mycolorred,dotted]
table[row sep=crcr]{%
	2	0\\
	7	0.0154\\
	12	1.4617\\
	17	3.8512\\
	22	7.6747\\
	27	13.7562\\
	32	21.0037\\
	37	25.4000\\
};

\nextgroupplot[%
width=\columnwidth,
height=0.46\columnwidth,
scale only axis,
xtick={2,7,12,17,22,27,32,37},
xticklabels={$\lambda_0$,$\lambda_1$,$\lambda_2$,$\lambda_3$,$\lambda_4$,$\lambda_5$,$\lambda_6$,$\lambda_7$},
%x tick label style={rotate=45,anchor=east},
xmajorgrids,
%ytick={1,2,3,4,5},
xmin=1,
xmax=38,
ymin=0,
%xlabel={$\lambda$},
ylabel={$\xi$},
ymajorgrids,
axis background/.style={fill=white},
title={MRI},
every axis title/.style={draw,fill=white,at={(1,0)},anchor=south east,draw=white!15!black},
legend style={legend cell align=left,at={(0,1)},anchor=north west,draw=white!15!black}
]

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	2	0.428571428571429\\
	2	0.202380952380952\\
	2	0\\
};\addlegendentry{$\xi_\text{P}$}

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	2	0\\
	2	0\\
	2	0\\
};
\addlegendentry{$\xi_\text{U}$}

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	7	1\\
	7	0.851190476190476\\
	7	0.642857142857143\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	12	1.50000000000000\\
	12	1.18452380952381\\
	12	0.857142857142857\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	17	2.14285714285714\\
	17	1.72023809523810\\
	17	0.928571428571429\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	22	2.57142857142857\\
	22	2.08928571428571\\
	22	1\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	27	3.28571428571429\\
	27	2.41666666666667\\
	27	1.21428571428571\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	32	3.64285714285714\\
	32	2.60714285714286\\
	32	1.28571428571429\\
};

\addplot [color=mycolorblue,solid,mark=square,mark options={thick,solid}]
table[row sep=crcr]{%
	37	3.78571428571429\\
	37	2.69642857142857\\
	37	1.28571428571429\\
};


\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	7	0.214285714285714\\
	7	0.130952380952381\\
	7	0.0714285714285714\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	12	0.642857142857143\\
	12	0.458333333333333\\
	12	0.285714285714286\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	17	1.71428571428571\\
	17	1.42261904761905\\
	17	0.928571428571429\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	22	3.28571428571429\\
	22	2.52380952380952\\
	22	1.14285714285714\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	27	4.35714285714286\\
	27	3.66071428571429\\
	27	1.92857142857143\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	32	5.64285714285714\\
	32	4.51785714285714\\
	32	2.50000000000000\\
};

\addplot [color=mycolorred,solid,mark=o,mark options={thick,solid}]
table[row sep=crcr]{%
	37	6.14285714285714\\
	37	4.97023809523810\\
	37	2.57142857142857\\
};

\addplot [color=mycolorblue,dotted]
table[row sep=crcr]{%
	2	0.202380952380952\\
	7	0.851190476190476\\
	12	1.18452380952381\\
	17	1.72023809523810\\
	22	2.08928571428571\\
	27	2.41666666666667\\
	32	2.60714285714286\\
	37	2.69642857142857\\
};

\addplot [color=mycolorred,dotted]
table[row sep=crcr]{%
	2	0\\
	7	0.130952380952381\\
	12	0.458333333333333\\
	17	1.42261904761905\\
	22	2.52380952380952\\
	27	3.66071428571429\\
	32	4.51785714285714\\
	37	4.97023809523810\\
};


\end{groupplot}
\end{tikzpicture}


==> Figures/lambda_psnr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.591in,
at={(0.772in,0.485in)},
scale only axis,
xmin=1.2,
xmax=1.27,
ymin=47.2,
ymax=47.8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.26738576830169	47.731330126574\\
1.26085687272343	47.7290711453768\\
1.24633321938691	47.7141579953589\\
1.23033756679959	47.6713382901371\\
1.21772039966819	47.5800251333478\\
1.20993606543835	47.432986083535\\
1.20614983123026	47.2843109231964\\
1.20491784001574	47.2132194030044\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/lambda_ssim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.591in,
at={(0.772in,0.485in)},
scale only axis,
xmin=1.2,
xmax=1.27,
ymin=0.9908,
ymax=0.9924,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.26738576830169	0.99222742736737\\
1.26085687272343	0.992230242154858\\
1.24633321938691	0.992209178268672\\
1.23033756679959	0.99212004391664\\
1.21772039966819	0.991903137495896\\
1.20993606543835	0.991540380429028\\
1.20614983123026	0.991152999284757\\
1.20491784001574	0.990948170078083\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/main.tex <==
\documentclass{article}
% main document, called main.tex
\usepackage{tikz}
\usepackage{pgfplots, pgfplotstable}
\usepackage{amsmath}
\pgfplotsset{compat=1.5.1}
\usetikzlibrary{shapes, arrows, calc, patterns, matrix, positioning,automata}
\usepackage{ifthen}
\usetikzlibrary{external,math}
\tikzset{external/system call={latex \tikzexternalcheckshellescape -halt-on-error
		-interaction=batchmode -jobname "\image" "\texsource";
		dvips -o "\image".ps "\image".dvi;
		ps2eps "\image.ps"}}
\definecolor{mycolorred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorpurple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolorgreen}{rgb}{0.46600,0.67400,0.18800}%
%\tikzexternalize
% activate!
\begin{document}
	\tikzsetnextfilename{dynamicVolume}
	\begin{tikzpicture}[scale=1.0, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
	%orig t1
	\draw[fill=white] (0.4,0.4) rectangle (1.4,-0.6);
	\draw[fill=white] (0.2,0.2) rectangle (1.2,-0.8);
	\draw[fill=white] (0,0) rectangle (1,-1);	
	%coordinate system
	\node (z) at (0.0,0.25) {$Z$};
	\node (y) at (1,0.625) {$Y$};
	\node (x) at (-0.25,-0.50) {$X$};
	\draw[->] (-0.25,1.25) -- (0.15,1.6)node[right]{$z$};
	\draw[->] (-0.25,1.25) -- (-0.25,0.85)node[right]{$x$};
	\draw[->] (-0.25,1.25) -- (0.15,1.25)node[right]{$y$};
	\draw[->] (0,-1.25) -- (6,-1.25)node[right]{$t$};
	\draw[-] (0.5,-1.375) -- (0.5,-1.125)node[yshift=-0.5cm]{$t_1$};
	\draw[-] (2,-1.375) -- (2,-1.125)node[yshift=-0.5cm]{$t_2$};
	\draw[-] (3.5,-1.375) -- (3.5,-1.125)node[yshift=-0.5cm]{$t_3$};
	\draw[-] (5,-1.375) -- (5,-1.125)node[yshift=-0.5cm]{$t_4$};
	%orig t2
	\draw[fill=white] (1.9,0.4) rectangle (2.9,-0.6);
	\draw[fill=white] (1.7,0.2) rectangle (2.7,-0.8);
	\draw[fill=white] (1.5,0) rectangle (2.5,-1);	
	%orig t3
	\draw[fill=white] (3.4,0.4) rectangle (4.4,-0.6);
	\draw[fill=white] (3.2,0.2) rectangle (4.2,-0.8);
	\draw[fill=white] (3,0) rectangle (4,-1);	
	%orig T
	\draw[fill=white] (4.9,0.4) rectangle (5.9,-0.6);
	\draw[fill=white] (4.7,0.2) rectangle (5.7,-0.8);
	\draw[fill=white] (4.5,0) rectangle (5.5,-1);	
	%arrow
	\draw[-] (6.25,-0.5) -- (6.25,0);
	\draw[-] (6.25,-0.5) -- (6.75,-0.5);
	\draw[-] (6.25,0) -- (6.75,0);
	\draw[-] (6.75,-0.5) -- (6.75,-0.75);
	\draw[-] (6.75,0) -- (6.75,0.25);
	\draw[-] (6.75,0.25) -- (7.25,-0.25);
	\draw[-] (6.75,-0.75) -- (7.25,-0.25);
	\node (wt) at (6.7,-0.28) {};
	%lp1
	\draw[fill=lightgray] (7.9,-1.4) rectangle (8.9,-0.4);
	\draw[-] (8.4,-1.4) -- (8.4,-0.4);
	\draw[-] (7.9,-0.9) -- (8.9,-0.9);
	\draw[-] (8.15,-1.4) -- (8.15,-0.4);
	\draw[fill=lightgray] (7.7,-1.6) rectangle (8.7,-0.6);
	\draw[-] (8.2,-1.6) -- (8.2,-0.6);
	\draw[-] (7.7,-1.1) -- (8.7,-1.1);
	\draw[-] (7.95,-1.6) -- (7.95,-0.6);
	\draw[fill=lightgray] (7.5,-1.8) rectangle (8.5,-0.8);
	\draw[-] (8,-1.8) -- (8,-0.8);
	\draw[-] (7.5,-1.3) -- (8.5,-1.3);
	\draw[-] (7.75,-0.8) -- (7.75,-1.3);
	\draw[-] (7.5,-1.05) -- (8,-1.05);
	%hp1
	\draw[fill=gray] (9.4,0.3) rectangle (10.4,1.3);
	\draw[-] (9.9,0.3) -- (9.9,1.3);
	\draw[-] (9.65,0.3) -- (9.65,1.3);
	\draw[fill=gray] (9.2,0.1) rectangle (10.2,1.1);
	\draw[-] (9.7,0.1) -- (9.7,1.1);
	\draw[-] (9.45,0.1) -- (9.45,1.1);
	\draw[fill=gray] (9.0,-0.1) rectangle (10.0,0.9);
	\draw[-] (9.5,-0.1) -- (9.5,0.9);
	\draw[-] (9.25,0.4) -- (9.25,0.9);
	\draw[-] (9.0,0.4) -- (10.0,0.4);
	\draw[-] (9.0,0.65) -- (9.5,0.65);
	%lpT
	\draw[fill=lightgray] (10.9,-1.4) rectangle (11.9,-0.4);
	\draw[-] (11.4,-1.4) -- (11.4,-0.4);
	\draw[-] (11.15,-1.4) -- (11.15,-0.4);
	\draw[fill=lightgray] (10.7,-1.6) rectangle (11.7,-0.6);
	\draw[-] (11.2,-1.6) -- (11.2,-0.6);
	\draw[-] (10.95,-1.6) -- (10.95,-0.6);
	\draw[fill=lightgray] (10.5,-1.8) rectangle (11.5,-0.8);
	\draw[-] (11,-1.8) -- (11,-0.8);
	\draw[-] (10.75,-1.3) -- (10.75,-0.8);
	\draw[-] (10.5,-1.3) -- (11.5,-1.3);
	\draw[-] (10.5,-1.05) -- (11,-1.05);
	\node (bl) at (7,-1.25) {BL};
	%hpT
	\draw[fill=gray] (12.4,0.3) rectangle (13.4,1.3);
	\draw[-] (12.9,0.3) -- (12.9,1.3);
	\draw[-] (12.65,0.3) -- (12.65,1.3);
	\draw[fill=gray] (12.2,0.1) rectangle (13.2,1.1);
	\draw[-] (12.7,0.1) -- (12.7,1.1);
	\draw[-] (12.45,0.1) -- (12.45,1.1);
	\draw[fill=gray] (12,-0.1) rectangle (13,0.9);
	\draw[-] (12.5,-0.1) -- (12.5,0.9);
	\draw[-] (12.25,0.4) -- (12.25,0.9);
	\draw[-] (12,0.4) -- (13,0.4);
	\draw[-] (12,0.65) -- (12.5,0.65);
	\node (el) at (8.5,0.5) {EL};
	%coordinate system
	\draw[->] (7.5,-2.2) -- (13.5,-2.2)node[right]{$t$};
	\draw[-] (8,-2.325) -- (8,-2.075)node[yshift=-0.5cm]{$t_1$};
	\draw[-] (9.5,-2.325) -- (9.5,-2.075)node[yshift=-0.5cm]{$t_2$};
	\draw[-] (11,-2.325) -- (11,-2.075)node[yshift=-0.5cm]{$t_3$};
	\draw[-] (12.5,-2.325) -- (12.5,-2.075)node[yshift=-0.5cm]{$t_4$};
	\end{tikzpicture}
	%
	\tikzsetnextfilename{liftingStructure}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
	\coordinate (c0) at (-1.25,-1);
	\coordinate (c1) at (0,0);
	\coordinate (c2) at (0,-2);	
	\coordinate (c3) at (8.5,0);
	\coordinate (c4) at (8.5,-2);
	\node[left, align=center] (n0) at (-1.5,-1) {Input\\video\\sequence};
	\node[dspnodeopen,align=center] (n0) at (c0) {};
	\node[dspadder] (add1) at (2.25,0) {};
	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
	\node[dspsquare](b1) at (1.25,-1) {$\mathcal{P}$};
	\node[dspsquare](b2) at (2.25,-1) {$\mathcal{U}$};
	\node[dspfilter](split) at (0,-1) {Split};
	\node[dspnodefull](n5) at (1.25,0) {};
	\node[dspnodefull](n6) at (2.25,-2) {};
	%
	\node (n9) at (3.825,0) {$\text{LP}_t$};
	\node (n10) at (3.825,-2) {$\text{HP}_t$};
	\node[dspnodeopen] (n11) at (3.5,0) {};
	\node[dspnodeopen] (n12) at (3.5,-2) {};
	%
	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
	\draw[->] (n5) -- (b1);
	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
	\draw[->] (b1) -- node[left,yshift=-0.375cm]{$-$}(add3);
	\draw[->] (n5) -- (add1);
	\draw[->] (b2) -- (add1);
	\draw[->] (n6) -- (b2);
	\draw[-] (add3) -- (n6);
	\draw[-] (add1) -- (n11);
	\draw[-] (n6) -- (n12);
	\draw[-] (split) -- (c1);
	\draw[-] (split) -- (c2);
	\draw[->] (n0) -- (split);
	\end{tikzpicture}
	\\
%	\tikzsetnextfilename{liftingStructureMod}
%	\begin{tikzpicture}[scale=1.5, >=latex'] 
%	\input{tikzlibrarydsp}
%	%
%	\tikzstyle{box} = [draw]	
%	\coordinate (c0) at (-1.25,-1);
%	\coordinate (c1) at (0,0);
%	\coordinate (c2) at (0,-2);	
%	\coordinate (c3) at (8.5,0);
%	\coordinate (c4) at (8.5,-2);
%	\node[left, align=center] (n0) at (-1.5,-1) {Input\\video\\sequence};
%	\node[dspnodeopen,align=center] (n0) at (c0) {};
%	\node[dspadder] (add1) at (2.25,0) {};
%	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
%	\node[dspsquare](b1) at (1.25,-1) {MC};
%	%	\node[dspsquare,red](b0) at (1.25,-1.375) {DN};
%	\node[dspsquare](b2) at (2.25,-0.625) {$\text{MC}^{-1}$};
%	\node[dspsquare,mycolorred](b3) at (2.25,-1.375) {$\text{DN}$};
%	\node[dspfilter](split) at (0,-1) {Split};
%	\node[dspnodefull](n5) at (1.25,0) {};
%	\node[dspnodefull](n6) at (2.25,-2) {};
%	%
%	\node (n9) at (3.825,0) {$\text{LP}_t$};
%	\node (n10) at (3.825,-2) {$\text{HP}_t$};
%	\node[dspnodeopen] (n11) at (3.5,0) {};
%	\node[dspnodeopen] (n12) at (3.5,-2) {};
%	%
%	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
%	\draw[->] (n5) -- (b1);
%	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
%	%	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
%	\draw[->] (b1) -- node[left,yshift=-0.375cm]{$-$}(add3);
%	\draw[->] (n5) -- (add1);
%	\draw[->] (b2) -- (add1);
%	\draw[->] (b3) -- (b2);
%	\draw[->] (n6) -- (b3);
%	\draw[-] (add3) -- (n6);
%	\draw[-] (add1) -- (n11);
%	\draw[-] (n6) -- (n12);
%	\draw[-] (split) -- (c1);
%	\draw[-] (split) -- (c2);
%	\draw[->] (n0) -- (split);
%	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);
%	\end{tikzpicture}
%	\\
%	\tikzsetnextfilename{liftingStructureWLDUr}
%	\begin{tikzpicture}[scale=1.5, >=latex'] 
%	\input{tikzlibrarydsp}
%	%
%	\tikzstyle{box} = [draw]
%	\node at (-0.75,0){\textbf{WLDUr}};	
%	\coordinate (c0) at (-1.25,-1);
%	\coordinate (c1) at (0,0);
%	\coordinate (c2) at (0,-2);	
%	\coordinate (c3) at (8.5,0);
%	\coordinate (c4) at (8.5,-2);
%	\node[left, align=center] (n0) at (-1.5,-1) {};
%	\node[dspnodeopen,align=center] (n0) at (c0) {};
%	\node[dspadder] (add1) at (2.25,0) {};
%	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
%	\node[dspsquare](b1) at (1.25,-1) {MC};
%	%	\node[dspsquare,red](b0) at (1.25,-1.375) {DN};
%	\node[dspsquare,mycolorblue](b2) at (2.25,-0.625) {$\text{DN}$};
%	\node[dspsquare](b3) at (2.25,-1.375) {$\text{MC}^{-1}$};
%	\node[dspfilter](split) at (0,-1) {Split};
%	\node[dspnodefull](n5) at (1.25,0) {};
%	\node[dspnodefull](n6) at (2.25,-2) {};
%	%
%	\node (n9) at (3.825,0) {$\text{LP}_t$};
%	\node (n10) at (3.825,-2) {$\text{HP}_t$};
%	\node[dspnodeopen] (n11) at (3.5,0) {};
%	\node[dspnodeopen] (n12) at (3.5,-2) {};
%	%
%	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
%	\draw[->] (n5) -- (b1);
%	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
%	%	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
%	\draw[->] (b1) -- node[left,yshift=-0.375cm]{$-$}(add3);
%	\draw[->] (n5) -- (add1);
%	\draw[->] (b2) -- (add1);
%	\draw[->] (b3) -- (b2);
%	\draw[->] (n6) -- (b3);
%	\draw[-] (add3) -- (n6);
%	\draw[-] (add1) -- (n11);
%	\draw[-] (n6) -- (n12);
%	\draw[-] (split) -- (c1);
%	\draw[-] (split) -- (c2);
%	\draw[->] (n0) -- (split);
%	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);	
%	\end{tikzpicture}
%	\\
%	\tikzsetnextfilename{liftingStructureWLDP}
%	\begin{tikzpicture}[scale=1.5, >=latex'] 
%	\input{tikzlibrarydsp}
%	%
%	\tikzstyle{box} = [draw]	
%	\node at (-0.75,0){\textbf{WLDP}};
%	\coordinate (c0) at (-1.25,-1);
%	\coordinate (c1) at (0,0);
%	\coordinate (c2) at (0,-2);	
%	\coordinate (c3) at (8.5,0);
%	\coordinate (c4) at (8.5,-2);
%	\node[left, align=center] (n0) at (-1.5,-1) {};
%	\node[dspnodeopen,align=center] (n0) at (c0) {};
%	\node[dspadder] (add1) at (2.25,0) {};
%	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
%	\node[dspsquare](b1) at (1.25,-0.625) {MC};
%	\node[dspsquare,mycolorgreen](b0) at (1.25,-1.375) {DN};
%	%	\node[dspsquare,mycolorred](b2) at (2.25,-0.625) {$\text{DN}$};
%	\node[dspsquare](b3) at (2.25,-1) {$\text{MC}^{-1}$};
%	\node[dspfilter](split) at (0,-1) {Split};
%	\node[dspnodefull](n5) at (1.25,0) {};
%	\node[dspnodefull](n6) at (2.25,-2) {};
%	%
%	\node (n9) at (3.825,0) {$\text{LP}_t$};
%	\node (n10) at (3.825,-2) {$\text{HP}_t$};
%	\node[dspnodeopen] (n11) at (3.5,0) {};
%	\node[dspnodeopen] (n12) at (3.5,-2) {};
%	%
%	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
%	\draw[->] (n5) -- (b1);
%	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
%	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
%	\draw[->] (b1) -- (b0);
%	\draw[->] (n5) -- (add1);
%	\draw[->] (b3) -- (add1);
%	\draw[->] (n6) -- (b3);
%	\draw[-] (add3) -- (n6);
%	\draw[-] (add1) -- (n11);
%	\draw[-] (n6) -- (n12);
%	\draw[-] (split) -- (c1);
%	\draw[-] (split) -- (c2);
%	\draw[->] (n0) -- (split);
%	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);
%	\end{tikzpicture}
%	\\
	\tikzsetnextfilename{liftingStructureWLDPU}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	%
	\tikzstyle{box} = [draw]	
%	\node at (-0.75,0){\textbf{WLDPU}};
	\coordinate (c0) at (-1.25,-1);
	\coordinate (c1) at (0,0);
	\coordinate (c2) at (0,-2);	
	\coordinate (c3) at (8.5,0);
	\coordinate (c4) at (8.5,-2);
	\node[left, align=center] (n0) at (-1.5,-1) {Input\\video\\sequence};
	\node[dspnodeopen,align=center] (n0) at (c0) {};
	\node[dspadder] (add1) at (2.25,0) {};
	\node[dspadder,dsp/label=below] (add3) at (1.25,-2) {};
	\node[dspsquare](b1) at (1.25,-0.625) {MC};
	\node[dspsquare,mycolorpurple](b0) at (1.25,-1.375) {DN};
	\node[dspsquare,mycolorpurple](b2) at (2.25,-0.625) {$\text{DN}$};
	\node[dspsquare](b3) at (2.25,-1.375) {$\text{MC}^{-1}$};
	\node[dspfilter](split) at (0,-1) {Split};
	\node[dspnodefull](n5) at (1.25,0) {};
	\node[dspnodefull](n6) at (2.25,-2) {};
	%
	\node (n9) at (3.825,0) {$\text{LP}_t$};
	\node (n10) at (3.825,-2) {$\text{HP}_t$};
	\node[dspnodeopen,label={[xshift=0.5cm,yshift=-0.3cm]$\text{MV}_t$}] (mv) at (3.5,-2.5) {};
	\node[dspnodeopen] (n11) at (3.5,0) {};
	\node[dspnodeopen] (n12) at (3.5,-2) {};
	\node[dspnodefull] (dot) at (1.8,-2.5) {};
	%
	\draw[-] (c1) -- node[above]{$f_{2t-1}$}(n5);
	\draw[->] (n5) -- (b1);
	\draw[->] (c2) -- node[below]{$f_{2t}$}(add3);
	\draw[->] (b0) -- node[left,yshift=-0.125cm]{$-$}(add3);
	\draw[->] (b1) -- (b0);
	\draw[->] (n5) -- (add1);
	\draw[->] (b2) -- (add1);
	\draw[->] (b3) -- (b2);
	\draw[->] (n6) -- (b3);
	\draw[-] (add3) -- (n6);
	\draw[-] (add1) -- (n11);
	\draw[-] (n6) -- (n12);
	\draw[-] (split) -- (c1);
	\draw[-] (split) -- (c2);
	\draw[->] (n0) -- (split);
	\draw[-] (b1.west) -- +(-0.125,0) |- (mv);
	\draw[<-] (b3.west) -- +(-0.125,0) |- (mv);
	%	\path[<->,red] (b3.east) edge[bend right=60] (b2.east);	
	\end{tikzpicture}
	\\
	\tikzsetnextfilename{searchStrategy}
	\begin{tikzpicture}[scale=1.5, >=latex'] 
	\input{tikzlibrarydsp}
	\tikzstyle{box} = [draw]
	\draw[-] (-0.5,1) -- (5,1);
	\draw[->,dashed] (5,1) -- node[right,xshift=1cm]{\huge{$\xi_\text{pred}$}}(6,1);
	\draw[-] (-1,0.5) -- (-1,-5);	
	\draw[->,dashed] (-1,-5) -- node[below,yshift=-1cm]{\huge{$\xi_\text{upd}$}}(-1,-6);	
	\tikzmath{
		int \r;
		for \r in {0,...,5}{
			\x = 15*\r;
			int \hx;
			for \hx in {0,...,\r}{
			{\node[draw,rectangle,fill=black!\x!white,minimum width=1.5cm,minimum height=1.5cm] at (\hx,-\r) {};};
			};
			int \hy;
			for \hy in {0,...,-\r}{
				{\node[draw,rectangle,fill=black!\x!white,minimum width=1.5cm,minimum height=1.5cm] at (\r,\hy) {};};
			};
		};	
		for \r in {0,...,5}{
			{\draw[-] (\r,0.75) -- node[above,yshift=0.5cm]{\huge{\r}}(\r,1.25);};
			{\draw[-] (-1.25,-\r) -- node[right,xshift=-1cm]{\huge{\r}}(-0.75,-\r);};	
		};
	}
	\end{tikzpicture}
\end{document}

==> Figures/results_psnr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.532in,
at={(2.6in,1.152in)},
scale only axis,
xmin=1.2,
xmax=1.29,
xlabel={file size LP + HP + MV [MB]},
xmajorgrids,
ymin=46.4,
ymax=47.8,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.26946429264398	47.727103683038\\
1.25804320382483	47.7172639616766\\
1.24966906323845	47.7030389545784\\
1.24300436914703	47.6850064146848\\
1.2375331013291	47.6638396536664\\
1.23296082166978	47.6402541273542\\
1.22910976704256	47.6149299225442\\
1.22583181475416	47.5884549318294\\
1.22302835370287	47.5613500005005\\
1.22062939184683	47.5340534844722\\
1.21854795055625	47.5068440358296\\
1.21676078843482	47.4799815636971\\
1.21522035716492	47.4535961359688\\
1.21386381726206	47.4278225798476\\
1.21270809938878	47.4026755913128\\
1.21168143660934	47.3782354142603\\
1.21077448350412	47.3544569524575\\
1.20999192308497	47.3313568977714\\
1.20928681043931	47.3089240488498\\
1.20868059146551	47.2871358028785\\
1.20813078644835	47.2659790303337\\
1.20765808482229	47.2454292836883\\
1.20720545450846	47.2254658330975\\
1.20682908576212	47.2060755602192\\
1.20649225623519	47.1872068867429\\
1.20621146684811	47.168841719176\\
1.20594829983181	47.1509670223843\\
1.20571646866975	47.1335601275905\\
1.2054967203258	47.1165908258205\\
1.20531813597973	47.0999874387105\\
1.20516806767311	47.0837961061634\\
1.20501388443841	47.0679621168281\\
1.20490233986466	47.0525169856061\\
1.20478777532224	47.0375400014946\\
1.20469074484743	47.0228100589782\\
1.20460554994183	47.0083162822047\\
1.20455126409177	46.9943039052362\\
1.20448173711329	46.9805861886018\\
1.20443024164365	46.9670308645453\\
1.20440712387179	46.9538287493479\\
1.20437141406683	46.9409650405398\\
1.20435634954476	46.9282703695279\\
1.20433370566662	46.9158463155863\\
1.20432723010028	46.903660743033\\
1.20433200730218	46.8917185766974\\
1.20432431315198	46.8800145295814\\
1.20433543346546	46.8685424440242\\
1.20435915464236	46.8571396692853\\
1.20435800670106	46.8461385146228\\
1.20439059646041	46.8353924671517\\
1.20441111811885	46.8247179101136\\
1.2044312659605	46.8141887082585\\
1.20446193659747	46.8040026821737\\
1.20448646722017	46.7940079712536\\
1.20454979237215	46.7841998651543\\
1.20458077501368	46.7744550426839\\
1.2046221744867	46.7648660805751\\
1.20465587980953	46.7554709658446\\
1.20470391673806	46.7462707230354\\
1.20474639645329	46.7371986832964\\
1.20479252014631	46.72833191539\\
1.20483385192023	46.7195253897575\\
1.20490930698536	46.7107413308617\\
1.20493176542682	46.7022707258785\\
1.20499511706976	46.6938335447468\\
1.20504760447844	46.685541531813\\
1.20511553905628	46.6772859910868\\
1.20516266351865	46.6693037087425\\
1.20522150581266	46.6615377878495\\
1.20527152956268	46.6538153124654\\
1.20532413470892	46.6462204833594\\
1.20537697238687	46.638835788624\\
1.20543497580069	46.6313940681057\\
1.20549147217362	46.6241699648336\\
1.20555470313555	46.6171413253188\\
1.20562002393934	46.6099997337321\\
1.2056789221587	46.6029454272063\\
1.2057253372522	46.5962920961915\\
1.20580192848488	46.5897671616364\\
1.20584225065914	46.5832203933015\\
1.20588833608745	46.5767021919449\\
1.2059641002137	46.5701625480464\\
1.20601762371299	46.5637351233652\\
1.20606871298802	46.557566642115\\
1.20613686832381	46.5514123355283\\
1.20619415353846	46.5454674069962\\
1.20624469533379	46.5394213794159\\
1.20630082672025	46.5336042228993\\
1.2063484603976	46.5277270975903\\
1.20642383893331	46.5218822880235\\
1.20647770092811	46.5162405650681\\
1.20653613408407	46.5106982963795\\
1.20660187874311	46.5051947995821\\
1.20663957536956	46.4996679951347\\
1.20670545837026	46.494170758544\\
1.20676099812543	46.4889417769792\\
1.20681186369908	46.4835859662787\\
1.20687331976714	46.4784261841878\\
1.20692049426797	46.4734270916093\\
1.20697646082183	46.4685266399323\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1.28178871413808	47.7321016082734\\
1.26732729982447	47.7256245055242\\
1.24875287067743	47.7003169890314\\
1.22929553043695	47.6181504355982\\
1.21419669375008	47.4571520507033\\
1.20804270108541	47.3257185669591\\
1.20631129947709	47.265086294881\\
1.20583944556154	47.2440364630162\\
};
\addlegendentry{data1};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
1.26624218917187	47.7311269630846\\
1.25794346832935	47.7270304656636\\
1.24021379741622	47.7031395247426\\
1.22470189318245	47.6411774517084\\
1.21367564024749	47.5194413855412\\
1.20758516994523	47.3502432824086\\
1.205284062727	47.2359748569231\\
1.20465447284557	47.1950010024768\\
};
\addlegendentry{data2};

\end{axis}

\begin{axis}[%
width=20in,
height=10.469in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/results_ssim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=8.235in,
at={(2.6in,1.111in)},
scale only axis,
xmin=1.2,
xmax=1.27,
xlabel={file size LP + HP + MV [MB]},
xmajorgrids,
ymin=0.989,
ymax=0.9925,
ylabel={PSNR},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mesh},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1.26946429264398	0.992209781747501\\
1.25804320382483	0.992184638588843\\
1.24966906323845	0.992150482677456\\
1.24300436914703	0.9921085301919\\
1.2375331013291	0.992060095335867\\
1.23296082166978	0.992006519617451\\
1.22910976704256	0.991949071376848\\
1.22583181475416	0.991888924559801\\
1.22302835370287	0.991827015715287\\
1.22062939184683	0.991764379459521\\
1.21854795055625	0.991701547608195\\
1.21676078843482	0.991639188783389\\
1.21522035716492	0.991577613487165\\
1.21386381726206	0.991517195051563\\
1.21270809938878	0.991457958420063\\
1.21168143660934	0.991400179805964\\
1.21077448350412	0.991343697995353\\
1.20999192308497	0.991288716722965\\
1.20928681043931	0.991235175104705\\
1.20868059146551	0.991182966802285\\
1.20813078644835	0.991132167943774\\
1.20765808482229	0.991082723762658\\
1.20720545450846	0.99103460350949\\
1.20682908576212	0.990987719940207\\
1.20649225623519	0.990942017963381\\
1.20621146684811	0.990897432226778\\
1.20594829983181	0.990854003789136\\
1.20571646866975	0.990811615745022\\
1.2054967203258	0.990770292152801\\
1.20531813597973	0.990729787810039\\
1.20516806767311	0.990690164823791\\
1.20501388443841	0.990651564381552\\
1.20490233986466	0.990613802114424\\
1.20478777532224	0.990576981182863\\
1.20469074484743	0.99054096430114\\
1.20460554994183	0.99050542074946\\
1.20455126409177	0.990471110990817\\
1.20448173711329	0.990437439326707\\
1.20443024164365	0.990404060805671\\
1.20440712387179	0.990371654880165\\
1.20437141406683	0.99034004669151\\
1.20435634954476	0.990308943436579\\
1.20433370566662	0.990278308250623\\
1.20432723010028	0.990248503564783\\
1.20433200730218	0.990219133935716\\
1.20432431315198	0.990190582090188\\
1.20433543346546	0.990162364178976\\
1.20435915464236	0.990134474555983\\
1.20435800670106	0.990107500102932\\
1.20439059646041	0.990080949705292\\
1.20441111811885	0.990054815268481\\
1.2044312659605	0.990029202236291\\
1.20446193659747	0.990004174642626\\
1.20448646722017	0.989979757680673\\
1.20454979237215	0.989955754432788\\
1.20458077501368	0.989931918251081\\
1.2046221744867	0.989908543597972\\
1.20465587980953	0.989885612892103\\
1.20470391673806	0.989863047308115\\
1.20474639645329	0.989840780393525\\
1.20479252014631	0.989819164582257\\
1.20483385192023	0.989797569299344\\
1.20490930698536	0.989776181832829\\
1.20493176542682	0.989755508431161\\
1.20499511706976	0.989734983323\\
1.20504760447844	0.98971476412143\\
1.20511553905628	0.989694703049987\\
1.20516266351865	0.989675200770691\\
1.20522150581266	0.989656234007234\\
1.20527152956268	0.989637364276386\\
1.20532413470892	0.989618887195408\\
1.20537697238687	0.989600844246735\\
1.20543497580069	0.989582779162685\\
1.20549147217362	0.98956544963033\\
1.20555470313555	0.989548218927797\\
1.20562002393934	0.989531006197962\\
1.2056789221587	0.989513882131907\\
1.2057253372522	0.989497688366497\\
1.20580192848488	0.989481813345194\\
1.20584225065914	0.989465840285764\\
1.20588833608745	0.989450176102833\\
1.2059641002137	0.989434470143763\\
1.20601762371299	0.989418866835776\\
1.20606871298802	0.98940391279723\\
1.20613686832381	0.989388991385127\\
1.20619415353846	0.989374561210666\\
1.20624469533379	0.989359984667011\\
1.20630082672025	0.989345846555881\\
1.2063484603976	0.989331512015292\\
1.20642383893331	0.989317371936835\\
1.20647770092811	0.989303663641792\\
1.20653613408407	0.989290193921252\\
1.20660187874311	0.989276897714962\\
1.20663957536956	0.989263492285164\\
1.20670545837026	0.989250192678097\\
1.20676099812543	0.989237466013424\\
1.20681186369908	0.989224667914744\\
1.20687331976714	0.989212227975576\\
1.20692049426797	0.989200031689287\\
1.20697646082183	0.989188183511281\\
};
\addlegendentry{BM3D};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
1.26624218917187	0.992228022478516\\
1.25794346832935	0.992229942692625\\
1.24021379741622	0.99218721803853\\
1.22470189318245	0.992050174072905\\
1.21367564024749	0.991755328815966\\
1.20758516994523	0.991329645311603\\
1.205284062727	0.991014062433509\\
1.20465447284557	0.990898071007598\\
};
\addlegendentry{data1};

\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/surf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=0.5,
xmax=10.834094490009,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xlabel={$\xi_U$},
tick align=outside,
xmajorgrids,
ymin=0.5,
ymax=10.834094490009,
ytick={1,2,3,4,5,6,7,8,9,10,11},
ylabel={$\xi_P$},
ymajorgrids,
zmin=600.834894788917,
zmax=618.834894788917,
ztick={600,605,610,615,620},
zticklabels={},
zlabel={\rotatebox{-90}{$C$}},
zmajorgrids,
view={135}{45},
%view={-221.250000075231}{38.0756961818032},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	611.196063523624	611.196063523624\\
1	2	609.20279684462	609.20279684462\\
1	3	607.524902061412	607.524902061412\\
1	4	606.671876205804	606.671876205804\\
1	5	605.631132405585	605.631132405585\\
1	6	605.004169697537	605.004169697537\\
1	7	604.409992475645	604.409992475645\\
1	8	604.097840045913	604.097840045913\\
1	9	604.024203906978	604.024203906978\\
1	10	603.921972551275	603.921972551275\\
1	11	603.86619996528	603.86619996528\\
2	1	610.000104000002	610.000104000002\\
2	2	608.01470930603	608.01470930603\\
2	3	606.388421209898	606.388421209898\\
2	4	605.464413938194	605.464413938194\\
2	5	604.566043846028	604.566043846028\\
2	6	603.983277034709	603.983277034709\\
2	7	603.449135855334	603.449135855334\\
2	8	603.136379459431	603.136379459431\\
2	9	602.996796352946	602.996796352946\\
2	10	602.984122547757	602.984122547757\\
2	11	603.0659253921	603.0659253921\\
3	1	609.260973343153	609.260973343153\\
3	2	607.193574268866	607.193574268866\\
3	3	605.571299046244	605.571299046244\\
3	4	604.657002722812	604.657002722812\\
3	5	603.681259214718	603.681259214718\\
3	6	603.117788132732	603.117788132732\\
3	7	602.656192951825	602.656192951825\\
3	8	602.316346747975	602.316346747975\\
3	9	602.138081031743	602.138081031743\\
3	10	602.081461857934	602.081461857934\\
3	11	602.159724755338	602.159724755338\\
4	1	609.017455287703	609.017455287703\\
4	2	606.806170800957	606.806170800957\\
4	3	605.247663310175	605.247663310175\\
4	4	604.205227771868	604.205227771868\\
4	5	603.340252580616	603.340252580616\\
4	6	602.774342045695	602.774342045695\\
4	7	602.23296832294	602.23296832294\\
4	8	601.840758257986	601.840758257986\\
4	9	601.568559750528	601.568559750528\\
4	10	601.566378144525	601.566378144525\\
4	11	601.702665657896	601.702665657896\\
5	1	609.232585619955	609.232585619955\\
5	2	607.018907917823	607.018907917823\\
5	3	605.377547177769	605.377547177769\\
5	4	604.393808614107	604.393808614107\\
5	5	603.34635911783	603.34635911783\\
5	6	602.703704785011	602.703704785011\\
5	7	602.154393917517	602.154393917517\\
5	8	601.875109823066	601.875109823066\\
5	9	601.58857499782	601.58857499782\\
5	10	601.48834346496	601.48834346496\\
5	11	601.530311326184	601.530311326184\\
6	1	609.900984239284	609.900984239284\\
6	2	607.609483267074	607.609483267074\\
6	3	605.806983600914	605.806983600914\\
6	4	604.899588297092	604.899588297092\\
6	5	603.712494814075	603.712494814075\\
6	6	603.100110754704	603.100110754704\\
6	7	602.540255821621	602.540255821621\\
6	8	602.119658554079	602.119658554079\\
6	9	601.868558337431	601.868558337431\\
6	10	601.740464491684	601.740464491684\\
6	11	601.788918701086	601.788918701086\\
7	1	610.8573989726	610.8573989726\\
7	2	608.421674780684	608.421674780684\\
7	3	606.597153849316	606.597153849316\\
7	4	605.505925122204	605.505925122204\\
7	5	604.438746635907	604.438746635907\\
7	6	603.714824934293	603.714824934293\\
7	7	603.177472207458	603.177472207458\\
7	8	602.73237254243	602.73237254243\\
7	9	602.462555227614	602.462555227614\\
7	10	602.21431212229	602.21431212229\\
7	11	602.15257331211	602.15257331211\\
8	1	611.858912366613	611.858912366613\\
8	2	609.520304422146	609.520304422146\\
8	3	607.643527429542	607.643527429542\\
8	4	606.421536618639	606.421536618639\\
8	5	605.27703963399	605.27703963399\\
8	6	604.534023568461	604.534023568461\\
8	7	603.907602739424	603.907602739424\\
8	8	603.371708077768	603.371708077768\\
8	9	603.041647967167	603.041647967167\\
8	10	602.912973177184	602.912973177184\\
8	11	602.890564439434	602.890564439434\\
9	1	613.193845288278	613.193845288278\\
9	2	610.7691463476	610.7691463476\\
9	3	608.675383640861	608.675383640861\\
9	4	607.557620542424	607.557620542424\\
9	5	606.370766527679	606.370766527679\\
9	6	605.540473141041	605.540473141041\\
9	7	604.851525292773	604.851525292773\\
9	8	604.344138748533	604.344138748533\\
9	9	603.968584171241	603.968584171241\\
9	10	603.762344002353	603.762344002353\\
9	11	603.723453080575	603.723453080575\\
10	1	614.571508270237	614.571508270237\\
10	2	612.146522559094	612.146522559094\\
10	3	609.969119153452	609.969119153452\\
10	4	608.692863131589	608.692863131589\\
10	5	607.495264763241	607.495264763241\\
10	6	606.556125652648	606.556125652648\\
10	7	605.944528449413	605.944528449413\\
10	8	605.465424899119	605.465424899119\\
10	9	604.965825283059	604.965825283059\\
10	10	604.768831615638	604.768831615638\\
10	11	604.706849003965	604.706849003965\\
11	1	616.056585669611	616.056585669611\\
11	2	613.377684602689	613.377684602689\\
11	3	611.270406589219	611.270406589219\\
11	4	609.949751687939	609.949751687939\\
11	5	608.623225182763	608.623225182763\\
11	6	607.801702301987	607.801702301987\\
11	7	607.004224896393	607.004224896393\\
11	8	606.528860937923	606.528860937923\\
11	9	606.052742989714	606.052742989714\\
11	10	605.834079128548	605.834079128548\\
11	11	605.541492928385	605.541492928385\\
};
\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/surf2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=0,
xmax=23,
xtick={0,5,10,15,20,25},
xlabel={$\xi_U$},
tick align=outside,
xmajorgrids,
ymin=0,
ymax=23,
ytick={0,5,10,15,20,25},
ylabel={$\xi_P$},
ymajorgrids,
zmin=32000,
zmax=33400,
zlabel={\rotatebox{-90}{$C$}},
scaled ticks=false,
zticklabels={},
zmajorgrids,
view={135}{45},
%view={-221.250000075231}{38.0756961818032},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	33375.6960635236	33375.6960635236\\
1	2	33212.9684218446	33212.9684218446\\
1	3	33073.8647458114	33073.8647458114\\
1	4	32998.7617199558	32998.7617199558\\
1	5	32906.0686324056	32906.0686324056\\
1	6	32844.3752634475	32844.3752634475\\
1	7	32782.6092112256	32782.6092112256\\
1	8	32739.3712775459	32739.3712775459\\
1	9	32713.352328907	32713.352328907\\
1	10	32682.3477538013	32682.3477538013\\
1	11	32652.1279187153	32652.1279187153\\
1	12	32649.1538113458	32649.1538113458\\
1	13	32623.1396707256	32623.1396707256\\
1	14	32614.6783062351	32614.6783062351\\
1	15	32616.6869386524	32616.6869386524\\
1	16	32614.972700294	32614.972700294\\
1	17	32614.1459682198	32614.1459682198\\
1	18	32613.9534816288	32613.9534816288\\
1	19	32617.2926991675	32617.2926991675\\
1	20	32622.3586418083	32622.3586418083\\
1	21	32619.6453565284	32619.6453565284\\
1	22	32636.1398810654	32636.1398810654\\
2	1	33261.6485415	33261.6485415\\
2	2	33099.667053056	33099.667053056\\
2	3	32964.3063899599	32964.3063899599\\
2	4	32883.7534764382	32883.7534764382\\
2	5	32801.960575096	32801.960575096\\
2	6	32744.1082770347	32744.1082770347\\
2	7	32687.6756983553	32687.6756983553\\
2	8	32644.8590357094	32644.8590357094\\
2	9	32614.1335151029	32614.1335151029\\
2	10	32590.2849037978	32590.2849037978\\
2	11	32571.9096753921	32571.9096753921\\
2	12	32552.7051838404	32552.7051838404\\
2	13	32529.1442446353	32529.1442446353\\
2	14	32530.9284217748	32530.9284217748\\
2	15	32528.2344672784	32528.2344672784\\
2	16	32517.5561308272	32517.5561308272\\
2	17	32524.628885779	32524.628885779\\
2	18	32523.3679157681	32523.3679157681\\
2	19	32528.8308044211	32528.8308044211\\
2	20	32536.790306243	32536.790306243\\
2	21	32538.6496798084	32538.6496798084\\
2	22	32548.4151229756	32548.4151229756\\
3	1	33166.6203483432	33166.6203483432\\
3	2	32999.1779492689	32999.1779492689\\
3	3	32865.1923927962	32865.1923927962\\
3	4	32786.7585652228	32786.7585652228\\
3	5	32699.1929779647	32699.1929779647\\
3	6	32643.4693506327	32643.4693506327\\
3	7	32593.0155679518	32593.0155679518\\
3	8	32548.800721748	32548.800721748\\
3	9	32515.3997997817	32515.3997997817\\
3	10	32488.3431806079	32488.3431806079\\
3	11	32470.2808185053	32470.2808185053\\
3	12	32458.0061780481	32458.0061780481\\
3	13	32428.3491553212	32428.3491553212\\
3	14	32436.75010878	32436.75010878\\
3	15	32439.8171537905	32439.8171537905\\
3	16	32438.3145326952	32438.3145326952\\
3	17	32427.1140074556	32427.1140074556\\
3	18	32430.8557086687	32430.8557086687\\
3	19	32441.0218873124	32441.0218873124\\
3	20	32443.8395218929	32443.8395218929\\
3	21	32449.3312001673	32449.3312001673\\
3	22	32466.1450223154	32466.1450223154\\
4	1	33095.8182365377	33095.8182365377\\
4	2	32918.528827051	32918.528827051\\
4	3	32792.2007883102	32792.2007883102\\
4	4	32703.0919465219	32703.0919465219\\
4	5	32625.8675963306	32625.8675963306\\
4	6	32570.4579357957	32570.4579357957\\
4	7	32514.0181245729	32514.0181245729\\
4	8	32466.481383258	32466.481383258\\
4	9	32426.2365285005	32426.2365285005\\
4	10	32404.6132531445	32404.6132531445\\
4	11	32392.7261031579	32392.7261031579\\
4	12	32376.4951259942	32376.4951259942\\
4	13	32359.6474561097	32359.6474561097\\
4	14	32357.3512430942	32357.3512430942\\
4	15	32361.6886371751	32361.6886371751\\
4	16	32352.159279527	32352.159279527\\
4	17	32346.2925190795	32346.2925190795\\
4	18	32354.5185091838	32354.5185091838\\
4	19	32369.4770365408	32369.4770365408\\
4	20	32364.0606506907	32364.0606506907\\
4	21	32369.7570506983	32369.7570506983\\
4	22	32382.6068775711	32382.6068775711\\
5	1	33047.20133562	33047.20133562\\
5	2	32872.6517204178	32872.6517204178\\
5	3	32740.5455159278	32740.5455159278\\
5	4	32658.2453711141	32658.2453711141\\
5	5	32567.4440153678	32567.4440153678\\
5	6	32505.945892285	32505.945892285\\
5	7	32449.7090814175	32449.7090814175\\
5	8	32412.1993285731	32412.1993285731\\
5	9	32371.3073249978	32371.3073249978\\
5	10	32343.574280965	32343.574280965\\
5	11	32325.8974988262	32325.8974988262\\
5	12	32313.6079943224	32313.6079943224\\
5	13	32288.1964648198	32288.1964648198\\
5	14	32291.5516591659	32291.5516591659\\
5	15	32295.6709045749	32295.6709045749\\
5	16	32291.4660645897	32291.4660645897\\
5	17	32284.0781166801	32284.0781166801\\
5	18	32284.5012428202	32284.5012428202\\
5	19	32297.4125570682	32297.4125570682\\
5	20	32297.5438876621	32297.5438876621\\
5	21	32304.4050915121	32304.4050915121\\
5	22	32312.6582783601	32312.6582783601\\
6	1	33022.6627029893	33022.6627029893\\
6	2	32845.1876082671	32845.1876082671\\
6	3	32703.5335461009	32703.5335461009\\
6	4	32629.0089632971	32629.0089632971\\
6	5	32527.5210885641	32527.5210885641\\
6	6	32470.1665170047	32470.1665170047\\
6	7	32413.8136933216	32413.8136933216\\
6	8	32366.0376273041	32366.0376273041\\
6	9	32329.7162145874	32329.7162145874\\
6	10	32301.0060894917	32301.0060894917\\
6	11	32283.3357937011	32283.3357937011\\
6	12	32255.7595489938	32255.7595489938\\
6	13	32244.8599458426	32244.8599458426\\
6	14	32230.055864314	32230.055864314\\
6	15	32241.4065100183	32241.4065100183\\
6	16	32234.6297840388	32234.6297840388\\
6	17	32233.3127426166	32233.3127426166\\
6	18	32220.6898697095	32220.6898697095\\
6	19	32241.7162237976	32241.7162237976\\
6	20	32250.2692465768	32250.2692465768\\
6	21	32248.2471929014	32248.2471929014\\
6	22	32264.8088912932	32264.8088912932\\
7	1	33011.1738052226	33011.1738052226\\
7	2	32826.5935497807	32826.5935497807\\
7	3	32685.3393413493	32685.3393413493\\
7	4	32597.7637376222	32597.7637376222\\
7	5	32506.9426528859	32506.9426528859\\
7	6	32442.1991999343	32442.1991999343\\
7	7	32389.3493472075	32389.3493472075\\
7	8	32339.9667475424	32339.9667475424\\
7	9	32302.4664614776	32302.4664614776\\
7	10	32264.9877496223	32264.9877496223\\
7	11	32239.2971045621	32239.2971045621\\
7	12	32220.6788171695	32220.6788171695\\
7	13	32195.0295078502	32195.0295078502\\
7	14	32200.0497013564	32200.0497013564\\
7	15	32201.1384761015	32201.1384761015\\
7	16	32198.3961349606	32198.3961349606\\
7	17	32188.2074408352	32188.2074408352\\
7	18	32189.6643533761	32189.6643533761\\
7	19	32206.2886550845	32206.2886550845\\
7	20	32203.5133056986	32203.5133056986\\
7	21	32204.3658488074	32204.3658488074\\
7	22	32213.3251783032	32213.3251783032\\
8	1	32996.6714123666	32996.6714123666\\
8	2	32822.5242106721	32822.5242106721\\
8	3	32681.0068086795	32681.0068086795\\
8	4	32584.6520053686	32584.6520053686\\
8	5	32489.534852134	32489.534852134\\
8	6	32424.1394923185	32424.1394923185\\
8	7	32364.5560402394	32364.5560402394\\
8	8	32308.5435830778	32308.5435830778\\
8	9	32267.9244604672	32267.9244604672\\
8	10	32241.0067231772	32241.0067231772\\
8	11	32218.7304081894	32218.7304081894\\
8	12	32200.8352066179	32200.8352066179\\
8	13	32175.0617681968	32175.0617681968\\
8	14	32178.1492664767	32178.1492664767\\
8	15	32175.2785473679	32175.2785473679\\
8	16	32166.226954287	32166.226954287\\
8	17	32148.2306848776	32148.2306848776\\
8	18	32152.3334816445	32152.3334816445\\
8	19	32173.1042137018	32173.1042137018\\
8	20	32162.1899958212	32162.1899958212\\
8	21	32169.4383449603	32169.4383449603\\
8	22	32181.3637834401	32181.3637834401\\
9	1	33003.0688452883	33003.0688452883\\
9	2	32826.3043025976	32826.3043025976\\
9	3	32669.4878836409	32669.4878836409\\
9	4	32583.7841830424	32583.7841830424\\
9	5	32486.9371727777	32486.9371727777\\
9	6	32416.392035641	32416.392035641\\
9	7	32352.5273065428	32352.5273065428\\
9	8	32300.4457012485	32300.4457012485\\
9	9	32256.0896779212	32256.0896779212\\
9	10	32223.8209377524	32223.8209377524\\
9	11	32201.4226718306	32201.4226718306\\
9	12	32178.9247266168	32178.9247266168\\
9	13	32149.6253610824	32149.6253610824\\
9	14	32151.7329277371	32151.7329277371\\
9	15	32151.9291585641	32151.9291585641\\
9	16	32136.9953970546	32136.9953970546\\
9	17	32134.8794229804	32134.8794229804\\
9	18	32121.3665607073	32121.3665607073\\
9	19	32139.5539907279	32139.5539907279\\
9	20	32134.3957054121	32134.3957054121\\
9	21	32136.9104207043	32136.9104207043\\
9	22	32147.8813536165	32147.8813536165\\
10	1	33008.3488520202	33008.3488520202\\
10	2	32835.4863663091	32835.4863663091\\
10	3	32675.9495879035	32675.9495879035\\
10	4	32579.4350506316	32579.4350506316\\
10	5	32484.4757335132	32484.4757335132\\
10	6	32405.1733131526	32405.1733131526\\
10	7	32349.2960909494	32349.2960909494\\
10	8	32300.0904248991	32300.0904248991\\
10	9	32247.2783252831	32247.2783252831\\
10	10	32217.0227378656	32217.0227378656\\
10	11	32193.546692754	32193.546692754\\
10	12	32161.8655393567	32161.8655393567\\
10	13	32129.983481306	32129.983481306\\
10	14	32123.964519611	32123.964519611\\
10	15	32124.9265407317	32124.9265407317\\
10	16	32113.8114673714	32113.8114673714\\
10	17	32114.6751384991	32114.6751384991\\
10	18	32102.8346156514	32102.8346156514\\
10	19	32112.2588447417	32112.2588447417\\
10	20	32111.018138724	32111.018138724\\
10	21	32107.6602186479	32107.6602186479\\
10	22	32112.6354972927	32112.6354972927\\
11	1	33022.5956481696	33022.5956481696\\
11	2	32832.3933096027	32832.3933096027\\
11	3	32681.2586878392	32681.2586878392\\
11	4	32583.2231891879	32583.2231891879\\
11	5	32479.4865064328	32479.4865064328\\
11	6	32411.270452302	32411.270452302\\
11	7	32340.7581311464	32340.7581311464\\
11	8	32294.4038609379	32294.4038609379\\
11	9	32243.4082117397	32243.4082117397\\
11	10	32211.3379853786	32211.3379853786\\
11	11	32169.1743054284	32169.1743054284\\
11	12	32158.9277379984	32158.9277379984\\
11	13	32122.7671099341	32122.7671099341\\
11	14	32115.791608852	32115.791608852\\
11	15	32116.9151987588	32116.9151987588\\
11	16	32098.1127128401	32098.1127128401\\
11	17	32099.1761004844	32099.1761004844\\
11	18	32079.9708270395	32079.9708270395\\
11	19	32096.7445718403	32096.7445718403\\
11	20	32086.7454080255	32086.7454080255\\
11	21	32091.5822400081	32091.5822400081\\
11	22	32102.9446785907	32102.9446785907\\
12	1	33023.9452832812	33023.9452832812\\
12	2	32842.2522077779	32842.2522077779\\
12	3	32689.3754878974	32689.3754878974\\
12	4	32578.8153544436	32578.8153544436\\
12	5	32484.9831874828	32484.9831874828\\
12	6	32406.2843824084	32406.2843824084\\
12	7	32341.1917748605	32341.1917748605\\
12	8	32287.156080887	32287.156080887\\
12	9	32235.828228727	32235.828228727\\
12	10	32198.5204302543	32198.5204302543\\
12	11	32175.6497191316	32175.6497191316\\
12	12	32159.4207097473	32159.4207097473\\
12	13	32120.2459693627	32120.2459693627\\
12	14	32104.5107400539	32104.5107400539\\
12	15	32095.7117597845	32095.7117597845\\
12	16	32089.8012583631	32089.8012583631\\
12	17	32077.201086746	32077.201086746\\
12	18	32073.2461523599	32073.2461523599\\
12	19	32082.0945387482	32082.0945387482\\
12	20	32074.86503286	32074.86503286\\
12	21	32075.4257063887	32075.4257063887\\
12	22	32085.4927920959	32085.4927920959\\
13	1	33035.4453968993	33035.4453968993\\
13	2	32839.2843984057	32839.2843984057\\
13	3	32693.5182273449	32693.5182273449\\
13	4	32593.9249434577	32593.9249434577\\
13	5	32489.6373466869	32489.6373466869\\
13	6	32418.2714721626	32418.2714721626\\
13	7	32333.8452066548	32333.8452066548\\
13	8	32286.4245575692	32286.4245575692\\
13	9	32233.1607521734	32233.1607521734\\
13	10	32194.9742120382	32194.9742120382\\
13	11	32168.1518110126	32168.1518110126\\
13	12	32141.1264803498	32141.1264803498\\
13	13	32100.7930939345	32100.7930939345\\
13	14	32089.9608526562	32089.9608526562\\
13	15	32092.884162888	32092.884162888\\
13	16	32082.3702825072	32082.3702825072\\
13	17	32074.555575441	32074.555575441\\
13	18	32067.3886136666	32067.3886136666\\
13	19	32062.9956795673	32062.9956795673\\
13	20	32062.688647048	32062.688647048\\
13	21	32066.880767348	32066.880767348\\
13	22	32072.2290535634	32072.2290535634\\
14	1	33041.0510374075	33041.0510374075\\
14	2	32854.9117661752	32854.9117661752\\
14	3	32692.4396848196	32692.4396848196\\
14	4	32596.8922776183	32596.8922776183\\
14	5	32495.9875166254	32495.9875166254\\
14	6	32414.9094230258	32414.9094230258\\
14	7	32345.3034291713	32345.3034291713\\
14	8	32280.9945315513	32280.9945315513\\
14	9	32230.2678532018	32230.2678532018\\
14	10	32195.6088474703	32195.6088474703\\
14	11	32153.5221996684	32153.5221996684\\
14	12	32137.2614694435	32137.2614694435\\
14	13	32098.081239752	32098.081239752\\
14	14	32086.1636950372	32086.1636950372\\
14	15	32077.9714570105	32077.9714570105\\
14	16	32077.9417551694	32077.9417551694\\
14	17	32065.3095738308	32065.3095738308\\
14	18	32061.5420501161	32061.5420501161\\
14	19	32071.2345017734	32071.2345017734\\
14	20	32056.8350929603	32056.8350929603\\
14	21	32051.8118165708	32051.8118165708\\
14	22	32058.8517538711	32058.8517538711\\
15	1	33045.6076471129	33045.6076471129\\
15	2	32858.5512687625	32858.5512687625\\
15	3	32702.2487739639	32702.2487739639\\
15	4	32606.9865979844	32606.9865979844\\
15	5	32493.6857779343	32493.6857779343\\
15	6	32409.9162655622	32409.9162655622\\
15	7	32339.4547179386	32339.4547179386\\
15	8	32288.1576563326	32288.1576563326\\
15	9	32236.4623335504	32236.4623335504\\
15	10	32188.0976330102	32188.0976330102\\
15	11	32160.5366136566	32160.5366136566\\
15	12	32122.0694929194	32122.0694929194\\
15	13	32096.5553237533	32096.5553237533\\
15	14	32088.2561118531	32088.2561118531\\
15	15	32073.7731517017	32073.7731517017\\
15	16	32069.8741557796	32069.8741557796\\
15	17	32053.2664318662	32053.2664318662\\
15	18	32049.9156175776	32049.9156175776\\
15	19	32046.5739541815	32046.5739541815\\
15	20	32043.9127637646	32043.9127637646\\
15	21	32042.8240470909	32042.8240470909\\
15	22	32049.3376044127	32049.3376044127\\
16	1	33059.5999111255	33059.5999111255\\
16	2	32860.890602243	32860.890602243\\
16	3	32714.1887878186	32714.1887878186\\
16	4	32621.7148766668	32621.7148766668\\
16	5	32505.373095281	32505.373095281\\
16	6	32424.8916269177	32424.8916269177\\
16	7	32351.0016990009	32351.0016990009\\
16	8	32297.7825021881	32297.7825021881\\
16	9	32236.0317753851	32236.0317753851\\
16	10	32187.8675355628	32187.8675355628\\
16	11	32151.9671051527	32151.9671051527\\
16	12	32129.616065697	32129.616065697\\
16	13	32093.1114290056	32093.1114290056\\
16	14	32073.5588234874	32073.5588234874\\
16	15	32075.0816003527	32075.0816003527\\
16	16	32060.6978032497	32060.6978032497\\
16	17	32048.0857193977	32048.0857193977\\
16	18	32043.9672817348	32043.9672817348\\
16	19	32045.7493433323	32045.7493433323\\
16	20	32041.0453381877	32041.0453381877\\
16	21	32032.9810982998	32032.9810982998\\
16	22	32038.4055805292	32038.4055805292\\
17	1	33054.5796646102	33054.5796646102\\
17	2	32875.9288519732	32875.9288519732\\
17	3	32722.564637783	32722.564637783\\
17	4	32622.3553566937	32622.3553566937\\
17	5	32512.9530342501	32512.9530342501\\
17	6	32433.1106565032	32433.1106565032\\
17	7	32346.9286741935	32346.9286741935\\
17	8	32292.0968071276	32292.0968071276\\
17	9	32240.3552043871	32240.3552043871\\
17	10	32196.4828375357	32196.4828375357\\
17	11	32147.4985096241	32147.4985096241\\
17	12	32120.017867266	32120.017867266\\
17	13	32088.6488515134	32088.6488515134\\
17	14	32073.9391180464	32073.9391180464\\
17	15	32067.5401891386	32067.5401891386\\
17	16	32056.564224786	32056.564224786\\
17	17	32046.8712426617	32046.8712426617\\
17	18	32037.1112432662	32037.1112432662\\
17	19	32035.6692436446	32035.6692436446\\
17	20	32035.9741884488	32035.9741884488\\
17	21	32031.6865718059	32031.6865718059\\
17	22	32035.8323523462	32035.8323523462\\
18	1	33068.6515829915	33068.6515829915\\
18	2	32877.3683219911	32877.3683219911\\
18	3	32723.6554599238	32723.6554599238\\
18	4	32618.2183632594	32618.2183632594\\
18	5	32506.4682923572	32506.4682923572\\
18	6	32428.6175795462	32428.6175795462\\
18	7	32354.8006128329	32354.8006128329\\
18	8	32286.7016915495	32286.7016915495\\
18	9	32232.0866293172	32232.0866293172\\
18	10	32181.7674504753	32181.7674504753\\
18	11	32145.4428178244	32145.4428178244\\
18	12	32134.9043825642	32134.9043825642\\
18	13	32088.13253624	32088.13253624\\
18	14	32072.4511264473	32072.4511264473\\
18	15	32068.0465934188	32068.0465934188\\
18	16	32057.2931795098	32057.2931795098\\
18	17	32044.7376383779	32044.7376383779\\
18	18	32032.3095928843	32032.3095928843\\
18	19	32031.1808928844	32031.1808928844\\
18	20	32024.9436620557	32024.9436620557\\
18	21	32023.8448890601	32023.8448890601\\
18	22	32034.8151902386	32034.8151902386\\
19	1	33068.9086160132	33068.9086160132\\
19	2	32886.1688330654	32886.1688330654\\
19	3	32729.7585932299	32729.7585932299\\
19	4	32635.3753026082	32635.3753026082\\
19	5	32516.7844319424	32516.7844319424\\
19	6	32436.8870743256	32436.8870743256\\
19	7	32368.0987746291	32368.0987746291\\
19	8	32284.8297079833	32284.8297079833\\
19	9	32235.2263991808	32235.2263991808\\
19	10	32195.678316712	32195.678316712\\
19	11	32154.9715111537	32154.9715111537\\
19	12	32119.7556797423	32119.7556797423\\
19	13	32087.9049636726	32087.9049636726\\
19	14	32075.1066666047	32075.1066666047\\
19	15	32068.6886550796	32068.6886550796\\
19	16	32052.906641442	32052.906641442\\
19	17	32035.2214335538	32035.2214335538\\
19	18	32028.3329985275	32028.3329985275\\
19	19	32035.0853591669	32035.0853591669\\
19	20	32014.671308153	32014.671308153\\
19	21	32014.1622771031	32014.1622771031\\
19	22	32026.013260324	32026.013260324\\
20	1	33080.491125679	33080.491125679\\
20	2	32882.7450064379	32882.7450064379\\
20	3	32730.5907307978	32730.5907307978\\
20	4	32632.5762291838	32632.5762291838\\
20	5	32517.6959771418	32517.6959771418\\
20	6	32434.0700960957	32434.0700960957\\
20	7	32356.2529915694	32356.2529915694\\
20	8	32303.7586604666	32303.7586604666\\
20	9	32240.0509332236	32240.0509332236\\
20	10	32192.5007232281	32192.5007232281\\
20	11	32153.469236586	32153.469236586\\
20	12	32122.5348538109	32122.5348538109\\
20	13	32083.3005344102	32083.3005344102\\
20	14	32069.5490302019	32069.5490302019\\
20	15	32057.3626413265	32057.3626413265\\
20	16	32043.705852983	32043.705852983\\
20	17	32034.9823442346	32034.9823442346\\
20	18	32017.6059936091	32017.6059936091\\
20	19	32019.4445215242	32019.4445215242\\
20	20	32017.2695106832	32017.2695106832\\
20	21	32015.8426211467	32015.8426211467\\
20	22	32029.341013654	32029.341013654\\
21	1	33087.0485105419	33087.0485105419\\
21	2	32902.1950704798	32902.1950704798\\
21	3	32738.9276786528	32738.9276786528\\
21	4	32627.766155682	32627.766155682\\
21	5	32514.9724556132	32514.9724556132\\
21	6	32432.4859105584	32432.4859105584\\
21	7	32364.5101237911	32364.5101237911\\
21	8	32299.468834085	32299.468834085\\
21	9	32237.8887428913	32237.8887428913\\
21	10	32194.3076826572	32194.3076826572\\
21	11	32157.414287928	32157.414287928\\
21	12	32125.6223806	32125.6223806\\
21	13	32077.5126944857	32077.5126944857\\
21	14	32059.5915048175	32059.5915048175\\
21	15	32061.2780667703	32061.2780667703\\
21	16	32046.0131657375	32046.0131657375\\
21	17	32026.309577211	32026.309577211\\
21	18	32014.9989227941	32014.9989227941\\
21	19	32023.3430529899	32023.3430529899\\
21	20	32018.82756572	32018.82756572\\
21	21	32005.8237124803	32005.8237124803\\
21	22	32014.6397404908	32014.6397404908\\
22	1	33090.9221176874	33090.9221176874\\
22	2	32900.272903078	32900.272903078\\
22	3	32743.0384510282	32743.0384510282\\
22	4	32632.0934691648	32632.0934691648\\
22	5	32529.8360402757	32529.8360402757\\
22	6	32438.0627114515	32438.0627114515\\
22	7	32358.1179296797	32358.1179296797\\
22	8	32297.656949422	32297.656949422\\
22	9	32238.6414817975	32238.6414817975\\
22	10	32191.7350688475	32191.7350688475\\
22	11	32156.0233602358	32156.0233602358\\
22	12	32121.4310419733	32121.4310419733\\
22	13	32082.9611479557	32082.9611479557\\
22	14	32065.3229848714	32065.3229848714\\
22	15	32064.014874682	32064.014874682\\
22	16	32045.5635562397	32045.5635562397\\
22	17	32031.2567119439	32031.2567119439\\
22	18	32014.9285168937	32014.9285168937\\
22	19	32024.8589259485	32024.8589259485\\
22	20	32011.8861340803	32011.8861340803\\
22	21	32013.9461877216	32013.9461877216\\
22	22	32014.970676233	32014.970676233\\
};
\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/surf3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=0,
xmax=20,
tick align=outside,
xmajorgrids,
ymin=0,
ymax=20,
ymajorgrids,
zmin=3750,
zmax=3900,
zmajorgrids,
view={135}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	3887.64606352362	3887.64606352362\\
1	2	3869.57935934462	3869.57935934462\\
1	3	3854.15888643641	3854.15888643641\\
1	4	3845.8808605808	3845.8808605808\\
1	5	3835.67488240559	3835.67488240559\\
1	6	3828.94127907254	3828.94127907254\\
1	7	3822.22991435065	3822.22991435065\\
1	8	3817.62518379591	3817.62518379591\\
1	9	3814.95701640698	3814.95701640698\\
1	10	3811.76455067628	3811.76455067628\\
1	11	3808.69237184028	3808.69237184028\\
1	12	3808.66084259577	3808.66084259577\\
1	13	3806.09240510065	3806.09240510065\\
1	14	3805.50955623513	3805.50955623513\\
1	15	3806.09436052735	3806.09436052735\\
1	16	3806.27855966897	3806.27855966897\\
1	17	3806.59089009483	3806.59089009483\\
1	18	3806.96793475381	3806.96793475381\\
1	19	3807.74426166754	3807.74426166754\\
2	1	3875.16494775	3875.16494775\\
2	2	3857.17994368103	3857.17994368103\\
2	3	3842.1802180849	3842.1802180849\\
2	4	3833.29332018819	3833.29332018819\\
2	5	3824.30549697103	3824.30549697103\\
2	6	3817.99577703471	3817.99577703471\\
2	7	3811.87179210533	3811.87179210533\\
2	8	3807.30864508443	3807.30864508443\\
2	9	3804.11046822795	3804.11046822795\\
2	10	3801.71420067276	3801.71420067276\\
2	11	3799.9503003921	3799.9503003921\\
2	12	3798.11651196541	3798.11651196541\\
2	13	3795.81807276034	3795.81807276034\\
2	14	3796.3682655248	3796.3682655248\\
2	15	3796.42704540338	3796.42704540338\\
2	16	3795.62058395219	3795.62058395219\\
2	17	3796.80818265398	3796.80818265398\\
2	18	3797.0659626431	3797.0659626431\\
2	19	3798.06752317109	3798.06752317109\\
3	1	3864.99691084315	3864.99691084315\\
3	2	3846.39201176887	3846.39201176887\\
3	3	3831.53340842124	3831.53340842124\\
3	4	3822.86715897281	3822.86715897281\\
3	5	3813.23243108972	3813.23243108972\\
3	6	3807.15294438273	3807.15294438273\\
3	7	3801.69213045183	3801.69213045183\\
3	8	3796.96478424797	3796.96478424797\\
3	9	3793.46425290674	3793.46425290674\\
3	10	3790.70763373293	3790.70763373293\\
3	11	3788.97183413034	3788.97183413034\\
3	12	3787.8979749231	3787.8979749231\\
3	13	3784.91399907115	3784.91399907115\\
3	14	3786.19581190502	3786.19581190502\\
3	15	3786.8898100405	3786.8898100405\\
3	16	3787.09578269517	3787.09578269517\\
3	17	3786.24174183058	3786.24174183058\\
3	18	3787.0408649187	3787.0408649187\\
3	19	3788.56915293736	3788.56915293736\\
4	1	3857.6975334127	3857.6975334127\\
4	2	3837.97843642596	3837.97843642596\\
4	3	3823.94297581017	3823.94297581017\\
4	4	3814.09389964687	3814.09389964687\\
4	5	3805.59298695562	3805.59298695562\\
4	6	3799.54270142069	3799.54270142069\\
4	7	3793.41148394794	3793.41148394794\\
4	8	3788.30482075799	3788.30482075799\\
4	9	3784.03535662553	3784.03535662553\\
4	10	3781.87106564452	3781.87106564452\\
4	11	3780.8050094079	3780.8050094079\\
4	12	3779.28692286919	3779.28692286919\\
4	13	3777.72167485969	3777.72167485969\\
4	14	3777.79850871917	3777.79850871917\\
4	15	3778.62379342513	3778.62379342513\\
4	16	3777.92217015198	3777.92217015198\\
4	17	3777.65580032954	3777.65580032954\\
4	18	3778.95249355875	3778.95249355875\\
4	19	3781.00164591583	3781.00164591583\\
5	1	3853.02946061995	3853.02946061995\\
5	2	3833.58218916782	3833.58218916782\\
5	3	3818.89434405277	3818.89434405277\\
5	4	3809.77896486411	3809.77896486411\\
5	5	3799.75612474283	3799.75612474283\\
5	6	3793.02792353501	3793.02792353501\\
5	7	3786.90986266752	3786.90986266752\\
5	8	3782.90753169807	3782.90753169807\\
5	9	3778.56044999782	3778.56044999782\\
5	10	3775.69693721496	3775.69693721496\\
5	11	3773.96703007618	3773.96703007618\\
5	12	3772.87830682242	3772.87830682242\\
5	13	3770.34294919479	3770.34294919479\\
5	14	3771.04033104091	3771.04033104091\\
5	15	3771.83731082492	3771.83731082492\\
5	16	3771.71411146468	3771.71411146468\\
5	17	3771.25546043012	3771.25546043012\\
5	18	3771.67858657017	3771.67858657017\\
5	19	3773.48404144324	3773.48404144324\\
6	1	3851.17715611428	3851.17715611428\\
6	2	3831.36729576707	3831.36729576707\\
6	3	3815.57963985091	3815.57963985091\\
6	4	3807.31052579709	3807.31052579709\\
6	5	3796.09335418907	3796.09335418907\\
6	6	3789.8067513797	3789.8067513797\\
6	7	3783.66759957162	3783.66759957162\\
6	8	3778.51145542908	3778.51145542908\\
6	9	3774.65332396243	3774.65332396243\\
6	10	3771.66702699168	3771.66702699168\\
6	11	3769.94360620109	3769.94360620109\\
6	12	3767.14197086884	3767.14197086884\\
6	13	3766.20916459257	3766.20916459257\\
6	14	3764.88398931401	3764.88398931401\\
6	15	3766.45768189329	3766.45768189329\\
6	16	3766.0407215388	3766.0407215388\\
6	17	3766.24243011655	3766.24243011655\\
6	18	3765.20002595951	3765.20002595951\\
6	19	3767.90645817256	3767.90645817256\\
7	1	3850.8890395976	3850.8890395976\\
7	2	3830.23886228068	3830.23886228068\\
7	3	3814.47137259932	3814.47137259932\\
7	4	3804.7317063722	3804.7317063722\\
7	5	3794.68913726091	3794.68913726091\\
7	6	3787.56326243429	3787.56326243429\\
7	7	3781.79465970746	3781.79465970746\\
7	8	3776.45581004243	3776.45581004243\\
7	9	3772.46294585261	3772.46294585261\\
7	10	3768.49165587229	3768.49165587229\\
7	11	3765.86702643711	3765.86702643711\\
7	12	3764.04991091948	3764.04991091948\\
7	13	3761.46661722518	3761.46661722518\\
7	14	3762.31024823144	3762.31024823144\\
7	15	3762.73456985154	3762.73456985154\\
7	16	3762.74496308564	3762.74496308564\\
7	17	3761.9535345852	3761.9535345852\\
7	18	3762.46122837607	3762.46122837607\\
7	19	3764.65740508446	3764.65740508446\\
8	1	3850.34016236661	3850.34016236661\\
8	2	3830.82069504715	3830.82069504715\\
8	3	3814.97985555454	3814.97985555454\\
8	4	3804.24458349364	3804.24458349364\\
8	5	3793.70282088399	3793.70282088399\\
8	6	3786.49457044346	3786.49457044346\\
8	7	3779.97244648942	3779.97244648942\\
8	8	3773.88889557777	3773.88889557777\\
8	9	3769.52992921717	3769.52992921717\\
8	10	3766.72234817718	3766.72234817718\\
8	11	3764.47454881443	3764.47454881443\\
8	12	3762.71606599293	3762.71606599293\\
8	13	3760.10356507175	3760.10356507175\\
8	14	3760.72309460174	3760.72309460174\\
8	15	3760.70003174288	3760.70003174288\\
8	16	3760.00156366199	3760.00156366199\\
8	17	3758.33185675258	3758.33185675258\\
8	18	3759.11238789451	3759.11238789451\\
8	19	3761.75304182677	3761.75304182677\\
9	1	3852.18134528828	3852.18134528828\\
9	2	3832.3226619726	3832.3226619726\\
9	3	3814.75663364086	3814.75663364086\\
9	4	3805.18027679242	3805.18027679242\\
9	5	3794.42740715268	3794.42740715268\\
9	6	3786.62562939104	3786.62562939104\\
9	7	3779.61910341777	3779.61910341777\\
9	8	3773.95429499853	3773.95429499853\\
9	9	3769.18069354624	3769.18069354624\\
9	10	3765.76820337735	3765.76820337735\\
9	11	3763.49337495557	3763.49337495557\\
9	12	3761.2137891168	3761.2137891168\\
9	13	3758.20778295739	3758.20778295739\\
9	14	3758.70167773713	3758.70167773713\\
9	15	3758.99283043905	3758.99283043905\\
9	16	3757.63289705465	3757.63289705465\\
9	17	3757.70012610545	3757.70012610545\\
9	18	3756.52710758232	3756.52710758232\\
9	19	3758.86258447792	3758.86258447792\\
10	1	3853.94924264524	3853.94924264524\\
10	2	3834.48050693409	3834.48050693409\\
10	3	3816.56716602845	3816.56716602845\\
10	4	3805.76708188159	3805.76708188159\\
10	5	3795.19331163824	3795.19331163824\\
10	6	3786.41784440265	3786.41784440265\\
10	7	3780.27968469941	3780.27968469941\\
10	8	3774.92792489912	3774.92792489912\\
10	9	3769.19707528306	3769.19707528306\\
10	10	3765.99422224064	3765.99422224064\\
10	11	3763.59083337897	3763.59083337897\\
10	12	3760.29132060669	3760.29132060669\\
10	13	3756.98074693098	3756.98074693098\\
10	14	3756.56217586101	3756.56217586101\\
10	15	3756.95466573166	3756.95466573166\\
10	16	3755.99623299641	3755.99623299641\\
10	17	3756.38529474906	3756.38529474906\\
10	18	3755.36586565137	3755.36586565137\\
10	19	3756.72173536672	3756.72173536672\\
11	1	3856.71049191961	3856.71049191961\\
11	2	3835.27924710269	3835.27924710269\\
11	3	3818.26923471422	3818.26923471422\\
11	4	3807.27709543794	3807.27709543794\\
11	5	3795.70955330776	3795.70955330776\\
11	6	3788.14857730199	3788.14857730199\\
11	7	3780.37961552139	3780.37961552139\\
11	8	3775.31636093792	3775.31636093792\\
11	9	3769.78828986471	3769.78828986471\\
11	10	3766.38446975355	3766.38446975355\\
11	11	3761.90477417839	3761.90477417839\\
11	12	3760.96055049837	3760.96055049837\\
11	13	3757.16828180911	3757.16828180911\\
11	14	3756.64746822701	3756.64746822701\\
11	15	3757.01168313378	3757.01168313378\\
11	16	3755.20021284008	3755.20021284008\\
11	17	3755.59914735936	3755.59914735936\\
11	18	3753.76457703953	3753.76457703953\\
11	19	3755.92035309034	3755.92035309034\\
12	1	3858.06012703118	3858.06012703118\\
12	2	3837.54439527794	3837.54439527794\\
12	3	3820.31103477237	3820.31103477237\\
12	4	3807.90012006863	3807.90012006863\\
12	5	3797.40935935781	3797.40935935781\\
12	6	3788.66797615843	3788.66797615843\\
12	7	3781.4777123605	3781.4777123605\\
12	8	3775.56740901197	3775.56740901197\\
12	9	3769.99190060203	3769.99190060203\\
12	10	3766.00168025432	3766.00168025432\\
12	11	3763.63409413159	3763.63409413159\\
12	12	3762.02305349726	3762.02305349726\\
12	13	3757.87448498765	3757.87448498765\\
12	14	3756.3775369289	3756.3775369289\\
12	15	3755.64691603447	3755.64691603447\\
12	16	3755.2418833631	3755.2418833631\\
12	17	3754.12725862099	3754.12725862099\\
12	18	3753.96919923486	3753.96919923486\\
12	19	3755.22383562317	3755.22383562317\\
13	1	3860.54266252434	3860.54266252434\\
13	2	3838.37346090567	3838.37346090567\\
13	3	3821.89088359492	3821.89088359492\\
13	4	3810.66986533268	3810.66986533268\\
13	5	3799.02601856191	3799.02601856191\\
13	6	3791.06795653756	3791.06795653756\\
13	7	3781.72489415481	3781.72489415481\\
13	8	3776.54447944418	3776.54447944418\\
13	9	3770.74161154842	3770.74161154842\\
13	10	3766.6320245382	3766.6320245382\\
13	11	3763.82485788762	3763.82485788762\\
13	12	3761.00460534982	3761.00460534982\\
13	13	3756.74153143446	3756.74153143446\\
13	14	3755.78116515617	3755.78116515617\\
13	15	3756.33142851301	3756.33142851301\\
13	16	3755.40465750718	3755.40465750718\\
13	17	3754.80401294096	3754.80401294096\\
13	18	3754.28158241661	3754.28158241661\\
13	19	3754.06521081734	3754.06521081734\\
14	1	3862.35142803246	3862.35142803246\\
14	2	3841.28129742517	3841.28129742517\\
14	3	3822.90062231957	3822.90062231957\\
14	4	3812.11844949334	3812.11844949334\\
14	5	3800.81993850038	3800.81993850038\\
14	6	3791.78754802577	3791.78754802577\\
14	7	3784.07061667128	3784.07061667128\\
14	8	3776.9996096763	3776.9996096763\\
14	9	3771.45574382679	3771.45574382679\\
14	10	3767.74126934526	3767.74126934526\\
14	11	3763.24368404335	3763.24368404335\\
14	12	3761.60092256853	3761.60092256853\\
14	13	3757.44686475204	3757.44686475204\\
14	14	3756.35041378721	3756.35041378721\\
14	15	3755.65700388548	3755.65700388548\\
14	16	3755.91206766944	3755.91206766944\\
14	17	3754.76543320579	3754.76543320579\\
14	18	3754.60494074105	3754.60494074105\\
14	19	3755.94426739839	3755.94426739839\\
15	1	3864.06038148787	3864.06038148787\\
15	2	3842.83251876252	3842.83251876252\\
15	3	3825.11596146385	3825.11596146385\\
15	4	3814.33425423442	3814.33425423442\\
15	5	3801.6506216843	3801.6506216843\\
15	6	3792.2998593122	3792.2998593122\\
15	7	3784.48674918862	3784.48674918862\\
15	8	3778.84710945756	3778.84710945756\\
15	9	3773.1888960504	3773.1888960504\\
15	10	3767.91872676017	3767.91872676017\\
15	11	3765.03739490656	3765.03739490656\\
15	12	3760.93199291943	3760.93199291943\\
15	13	3758.29399562828	3758.29399562828\\
15	14	3757.58853372813	3757.58853372813\\
15	15	3756.20479232672	3756.20479232672\\
15	16	3756.00774952963	3756.00774952963\\
15	17	3754.39768186617	3754.39768186617\\
15	18	3754.27421132756	3754.27421132756\\
15	19	3754.15989168155	3754.15989168155\\
16	1	3866.75694237552	3866.75694237552\\
16	2	3844.22263349296	3844.22263349296\\
16	3	3827.56378781859	3827.56378781859\\
16	4	3817.1023766668	3817.1023766668\\
16	5	3804.03559528104	3804.03559528104\\
16	6	3795.03029879266	3795.03029879266\\
16	7	3786.82630837593	3786.82630837593\\
16	8	3780.97312718807	3780.97312718807\\
16	9	3774.18216601006	3774.18216601006\\
16	10	3768.92261368781	3768.92261368781\\
16	11	3765.10577702769	3765.10577702769\\
16	12	3762.78325319701	3762.78325319701\\
16	13	3758.93174150557	3758.93174150557\\
16	14	3756.93968286243	3756.93968286243\\
16	15	3757.32339722773	3757.32339722773\\
16	16	3755.94389699972	3755.94389699972\\
16	17	3754.81736002271	3754.81736002271\\
16	18	3754.59071923477	3754.59071923477\\
16	19	3755.04387458232	3755.04387458232\\
17	1	3867.33708648522	3867.33708648522\\
17	2	3847.01596134818	3847.01596134818\\
17	3	3829.57987215801	3829.57987215801\\
17	4	3818.21746606869	3818.21746606869\\
17	5	3805.92022175007	3805.92022175007\\
17	6	3796.9844846282	3796.9844846282\\
17	7	3787.40445544345	3787.40445544345\\
17	8	3781.3624321276	3781.3624321276\\
17	9	3775.6579387621	3775.6579387621\\
17	10	3770.89338441073	3770.89338441073\\
17	11	3765.57311899912	3765.57311899912\\
17	12	3762.677242266	3762.677242266\\
17	13	3759.40510151339	3759.40510151339\\
17	14	3757.98443054642	3757.98443054642\\
17	15	3757.47065788863	3757.47065788863\\
17	16	3756.46149041102	3756.46149041102\\
17	17	3755.5962426617	3755.5962426617\\
17	18	3754.75889951615	3754.75889951615\\
17	19	3754.83564989457	3754.83564989457\\
18	1	3870.01837986654	3870.01837986654\\
18	2	3848.26558761609	3848.26558761609\\
18	3	3830.76561617378	3830.76561617378\\
18	4	3818.82656638437	3818.82656638437\\
18	5	3806.26985485723	3806.26985485723\\
18	6	3797.52226704623	3797.52226704623\\
18	7	3789.29631595788	3789.29631595788\\
18	8	3781.75755092448	3781.75755092448\\
18	9	3775.74248869218	3775.74248869218\\
18	10	3770.22643485034	3770.22643485034\\
18	11	3766.36508344943	3766.36508344943\\
18	12	3765.31883568922	3765.31883568922\\
18	13	3760.31261436503	3760.31261436503\\
18	14	3758.7745639473	3758.7745639473\\
18	15	3758.45167154376	3758.45167154376\\
18	16	3757.47521075979	3757.47521075979\\
18	17	3756.31029462786	3756.31029462786\\
18	18	3755.17795225933	3755.17795225933\\
18	19	3755.28323663436	3755.28323663436\\
19	1	3871.12970976319	3871.12970976319\\
19	2	3850.32664556537	3850.32664556537\\
19	3	3832.50234322989	3832.50234322989\\
19	4	3821.74522448316	3821.74522448316\\
19	5	3808.42271319244	3808.42271319244\\
19	6	3799.43199620063	3799.43199620063\\
19	7	3791.77338400412	3791.77338400412\\
19	8	3782.54337985828	3782.54337985828\\
19	9	3777.07874293076	3777.07874293076\\
19	10	3772.74667608703	3772.74667608703\\
19	11	3768.39494865368	3768.39494865368\\
19	12	3764.59825786732	3764.59825786732\\
19	13	3761.22410429758	3761.22410429758\\
19	14	3760.00627597966	3760.00627597966\\
19	15	3759.47342070458	3759.47342070458\\
19	16	3757.929688317	3757.929688317\\
19	17	3756.19135542879	3756.19135542879\\
19	18	3755.66268602753	3755.66268602753\\
19	19	3756.62481229187	3756.62481229187\\
};
\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/surf4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=0,
xmax=15,
xtick={0,5,10,15,20,25},
xlabel={$\xi_\text{U}$},
tick align=outside,
xmajorgrids,
ymin=0,
ymax=15,
ytick={0,5,10,15,20,25},
ylabel={$\xi_\text{P}$},
ymajorgrids,
zmin=1390,
zmax=1435,
ztick={1410,1430,1450},
zticklabels={},
zlabel={\rotatebox{-90}{$C$}},
zmajorgrids,
view={135}{45},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	1430.30856352362	1430.30856352362\\
1	2	1424.29693746962	1424.29693746962\\
1	3	1419.18339815516	1419.18339815516\\
1	4	1416.47412229955	1416.47412229955\\
1	5	1413.14206990559	1413.14206990559\\
1	6	1410.98844704129	1410.98844704129\\
1	7	1408.8649729444	1408.8649729444\\
1	8	1407.47967598341	1407.47967598341\\
1	9	1406.75740703198	1406.75740703198\\
1	10	1405.88261708253	1405.88261708253\\
1	11	1405.07274293403	1405.07274293403\\
1	12	1405.28642853327	1405.28642853327\\
1	13	1404.6717996319	1404.6717996319\\
1	14	1404.74549373513	1404.74549373513\\
2	1	1426.2913149375	1426.2913149375\\
2	2	1420.30601789978	1420.30601789978\\
2	3	1415.33637042865	1415.33637042865\\
2	4	1412.42164050069	1412.42164050069\\
2	5	1409.50090712728	1409.50090712728\\
2	6	1407.48640203471	1407.48640203471\\
2	7	1405.55479991783	1405.55479991783\\
2	8	1404.17944586568	1404.17944586568\\
2	9	1403.2752143217	1403.2752143217\\
2	10	1402.66664207901	1402.66664207901\\
2	11	1402.2870191421	1402.2870191421\\
2	12	1401.90078930916	1401.90078930916\\
2	13	1401.37422510409	1401.37422510409\\
2	14	1401.8215858373	1401.8215858373\\
3	1	1423.19495771815	1423.19495771815\\
3	2	1416.99318364387	1416.99318364387\\
3	3	1412.06182638999	1412.06182638999\\
3	4	1409.20954178531	1409.20954178531\\
3	5	1406.06905218347	1406.06905218347\\
3	6	1404.12657719523	1404.12657719523\\
3	7	1402.41517732683	1402.41517732683\\
3	8	1400.97845612297	1400.97845612297\\
3	9	1399.96962400049	1399.96962400049\\
3	10	1399.23800482668	1399.23800482668\\
3	11	1398.86275209909	1398.86275209909\\
3	12	1398.72229132935	1398.72229132935\\
3	13	1397.96106938365	1397.96106938365\\
3	14	1398.64962049877	1398.64962049877\\
4	1	1421.18747481895	1421.18747481895\\
4	2	1414.59923720721	1414.59923720721\\
4	3	1409.92149143517	1409.92149143517\\
4	4	1406.67739574062	1406.67739574062\\
4	5	1403.90343617437	1403.90343617437\\
4	6	1401.96643188944	1401.96643188944\\
4	7	1400.02759722919	1400.02759722919\\
4	8	1398.45677388299	1398.45677388299\\
4	9	1397.18525896928	1397.18525896928\\
4	10	1396.64255001952	1396.64255001952\\
4	11	1396.4782515954	1396.4782515954\\
4	12	1396.18623927544	1396.18623927544\\
4	13	1395.89452642219	1395.89452642219\\
4	14	1396.16911418792	1396.16911418792\\
5	1	1420.18180436996	1420.18180436996\\
5	2	1413.65972823032	1413.65972823032\\
5	3	1408.75674639652	1408.75674639652\\
5	4	1405.74009767661	1405.74009767661\\
5	5	1402.44880052408	1402.44880052408\\
5	6	1400.28475947251	1400.28475947251\\
5	7	1398.34326110502	1398.34326110502\\
5	8	1397.13321529182	1397.13321529182\\
5	9	1395.83154374782	1395.83154374782\\
5	10	1395.04049190246	1395.04049190246\\
5	11	1394.63949101368	1394.63949101368\\
5	12	1394.48416619742	1394.48416619742\\
5	13	1393.85515622604	1393.85515622604\\
5	14	1394.33105369716	1394.33105369716\\
6	1	1420.22002720803	1420.22002720803\\
6	2	1413.54893639207	1413.54893639207\\
6	3	1408.25014766341	1408.25014766341\\
6	4	1405.50232267209	1405.50232267209\\
6	5	1401.80770965782	1401.80770965782\\
6	6	1399.77677091095	1399.77677091095\\
6	7	1397.82209175912	1397.82209175912\\
6	8	1396.21760777283	1396.21760777283\\
6	9	1395.06474974368	1395.06474974368\\
6	10	1394.22210511668	1394.22210511668\\
6	11	1393.82759057609	1393.82759057609\\
6	12	1393.09050602509	1393.09050602509\\
6	13	1392.98826615507	1392.98826615507\\
6	14	1392.78633306401	1392.78633306401\\
7	1	1420.86530912885	1420.86530912885\\
7	2	1413.87597165568	1413.87597165568\\
7	3	1408.56570853682	1408.56570853682\\
7	4	1405.3123704347	1405.3123704347\\
7	5	1402.00134429216	1402.00134429216\\
7	6	1399.67693430929	1399.67693430929\\
7	7	1397.83176908246	1397.83176908246\\
7	8	1396.16323191743	1396.16323191743\\
7	9	1394.96265288386	1394.96265288386\\
7	10	1393.78364805979	1393.78364805979\\
7	11	1393.08118659336	1393.08118659336\\
7	12	1392.66416873198	1392.66416873198\\
7	13	1392.00304300643	1392.00304300643\\
7	14	1392.49862713769	1392.49862713769\\
8	1	1421.47922486661	1421.47922486661\\
8	2	1414.8454020784	1414.8454020784\\
8	3	1409.47760946079	1409.47760946079\\
8	4	1405.87729833739	1405.87729833739\\
8	5	1402.38348494649	1402.38348494649\\
8	6	1400.02416028721	1400.02416028721\\
8	7	1397.92381367692	1397.92381367692\\
8	8	1396.00100495277	1396.00100495277\\
8	9	1394.66371827967	1394.66371827967\\
8	10	1393.86531692718	1393.86531692718\\
8	11	1393.28656053318	1393.28656053318\\
8	12	1392.87280427418	1392.87280427418\\
8	13	1392.190381478	1392.190381478\\
8	14	1392.60424694549	1392.60424694549\\
9	1	1422.94072028828	1422.94072028828\\
9	2	1416.15752525385	1416.15752525385\\
9	3	1410.19569614086	1410.19569614086\\
9	4	1406.96328460492	1406.96328460492\\
9	5	1403.38492668393	1403.38492668393\\
9	6	1400.81176220354	1400.81176220354\\
9	7	1398.54341982402	1398.54341982402\\
9	8	1396.74667781103	1396.74667781103\\
9	9	1395.27161151499	1395.27161151499\\
9	10	1394.2638088461	1394.2638088461\\
9	11	1393.66593354932	1393.66593354932\\
9	12	1393.0712109918	1393.0712109918\\
9	13	1392.25631811364	1392.25631811364\\
9	14	1392.61574023713	1392.61574023713\\
10	1	1424.41594186399	1424.41594186399\\
10	2	1417.73001865284	1417.73001865284\\
10	3	1411.6186308722	1411.6186308722\\
10	4	1407.96141781909	1407.96141781909\\
10	5	1404.41977648199	1404.41977648199\\
10	6	1401.52155534015	1401.52155534015\\
10	7	1399.52831751191	1399.52831751191\\
10	8	1397.83104989912	1397.83104989912\\
10	9	1396.02363778306	1396.02363778306\\
10	10	1395.07517927189	1395.07517927189\\
10	11	1394.42784509772	1394.42784509772\\
10	12	1393.49346904419	1393.49346904419\\
10	13	1392.56385239973	1392.56385239973\\
10	14	1392.61198054851	1392.61198054851\\
11	1	1426.22006223211	1426.22006223211\\
11	2	1418.85307522769	1418.85307522769\\
11	3	1413.02011362047	1413.02011362047\\
11	4	1409.28158762544	1409.28158762544\\
11	5	1405.39480721401	1405.39480721401\\
11	6	1402.88842105199	1402.88842105199\\
11	7	1400.34807255264	1400.34807255264\\
11	8	1398.72573593792	1398.72573593792\\
11	9	1396.98662970846	1396.98662970846\\
11	10	1395.9716767848	1395.9716767848\\
11	11	1394.63231324089	1394.63231324089\\
11	12	1394.46328487337	1394.46328487337\\
11	13	1393.36837946536	1393.36837946536\\
11	14	1393.38545650826	1393.38545650826\\
12	1	1427.56969734368	1427.56969734368\\
12	2	1420.48541090293	1420.48541090293\\
12	3	1414.55566367862	1414.55566367862\\
12	4	1410.32385053738	1410.32385053738\\
12	5	1406.77820701406	1406.77820701406\\
12	6	1403.86660897093	1403.86660897093\\
12	7	1401.5015404855	1401.5015404855\\
12	8	1399.60168635572	1399.60168635572\\
12	9	1397.83887325828	1397.83887325828\\
12	10	1396.62511775432	1396.62511775432\\
12	11	1395.96612538159	1395.96612538159\\
12	12	1395.57324880976	1395.57324880976\\
12	13	1394.3435279564	1394.3435279564\\
12	14	1394.03310333515	1394.03310333515\\
13	1	1429.30076799309	1429.30076799309\\
13	2	1421.63088278067	1421.63088278067\\
13	3	1415.92193828242	1415.92193828242\\
13	4	1412.06527548893	1412.06527548893\\
13	5	1408.14174121816	1408.14174121816\\
13	6	1405.46766356881	1405.46766356881\\
13	7	1402.38153477981	1402.38153477981\\
13	8	1400.72113960043	1400.72113960043\\
13	9	1398.87334982967	1398.87334982967\\
13	10	1397.6035089132	1397.6035089132\\
13	11	1396.79761179387	1396.79761179387\\
13	12	1395.99444909982	1395.99444909982\\
13	13	1394.73723455946	1394.73723455946\\
13	14	1394.59952453117	1394.59952453117\\
14	1	1430.79312725121	1430.79312725121\\
14	2	1423.47875836267	1423.47875836267\\
14	3	1417.10570044456	1417.10570044456\\
14	4	1413.38729714959	1413.38729714959\\
14	5	1409.55597365663	1409.55597365663\\
14	6	1406.52739177577	1406.52739177577\\
14	7	1403.96788229628	1403.96788229628\\
14	8	1401.66669952005	1401.66669952005\\
14	9	1399.88806804554	1399.88806804554\\
14	10	1398.75230450151	1398.75230450151\\
14	11	1397.3871410746	1397.3871410746\\
14	12	1396.96254366228	1396.96254366228\\
14	13	1395.72733350204	1395.72733350204\\
14	14	1395.53264034971	1395.53264034971\\
};
\end{axis}

\begin{axis}[%
width=20in,
height=10.104in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
